Embedding arbitrary Boolean circuits into fungal automata with arbitrary update sequences

The sandpile automata of Bak, Tang, and Wiesenfeld (Phys. Rev. Lett., 1987) are a simple model for the diffusion of particles in space. A fundamental problem related to the complexity of the model is predicting its evolution in the parallel setting. Despite decades of effort, a classification of this problem for two-dimensional sandpile automata remains outstanding. Fungal automata were recently proposed by Goles et al. (Phys. Lett. A, 2020) as a spin-off of the model in which diffusion occurs either in horizontal $(H)$ or vertical $(V)$ directions according to a so-called update scheme. Goles et al. proved that the prediction problem for this model with the update scheme $H^4V^4$ is $\textbf{P}$-complete. This result was subsequently improved by Modanese and Worsch (Algorithmica, 2024), who showed the problem is $\textbf{P}$-complete also for the simpler updatenscheme $HV$. In this work, we fill in the gaps and prove that the prediction problem is $\textbf{P}$-complete for any update scheme that contains both $H$ and $V$ at least once.

==> Figures/fig_sec_2_1/tik_ej_puente_z1_func.tex <==
\begin{tikzpicture}[scale=.3]

    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (4,8.8) -- (4,6.2);

    \draw[line width=0.1mm] (0, 9) grid (8, 15);
    \draw[line width=0.6mm] (0,9) -- (0,15); % Línea vertical 0
    \draw[line width=0.6mm] (4,9) -- (4,15); % Línea vertical 1
    \draw[line width=0.6mm] (8,9) -- (8,15); % Línea vertical 2
    \draw[line width=0.6mm] (0,9) -- (8,9);
    \draw[line width=0.6mm] (0,12) -- (8,12);
    \draw[line width=0.6mm] (0,15) -- (8,15);
    
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {4,3, , , }
    \setrow { ,3, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};
    
    \draw[- stealth] (8.2,12) -- (10.8,12);
    
    
    \draw[line width=0.1mm] (11, 9) grid (19, 15);
    \draw[line width=0.6mm] (11,9) -- (11,15); % Línea vertical 0
    \draw[line width=0.6mm] (15,9) -- (15,15); % Línea vertical 1
    \draw[line width=0.6mm] (19,9) -- (19,15); % Línea vertical 2
    \draw[line width=0.6mm] (11,9) -- (19,9);
    \draw[line width=0.6mm] (11,12) -- (19,12);
    \draw[line width=0.6mm] (11,15) -- (19,15);

    \setcounter{cols}{11}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,4, , , }
    \setrow { ,3, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

    \draw[- stealth] (19.2,12) -- (21.8,12);
    
    
    \draw[line width=0.1mm] (22, 9) grid (30, 15);
    \draw[line width=0.6mm] (22,9) -- (22,15); % Línea vertical 0
    \draw[line width=0.6mm] (26,9) -- (26,15); % Línea vertical 1
    \draw[line width=0.6mm] (30,9) -- (30,15); % Línea vertical 2
    \draw[line width=0.6mm] (22,9) -- (30,9);
    \draw[line width=0.6mm] (22,12) -- (30,12);
    \draw[line width=0.6mm] (22,15) -- (30,15);

    \setcounter{cols}{22}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,2, , , }
    \setrow { ,4, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

    \draw[- stealth] (30.2,12) -- (32.8,12);

    
    \draw[line width=0.1mm] (33, 9) grid (41, 15);
    \draw[line width=0.6mm] (33,9) -- (33,15); % Línea vertical 0
    \draw[line width=0.6mm] (37,9) -- (37,15); % Línea vertical 1
    \draw[line width=0.6mm] (41,9) -- (41,15); % Línea vertical 2
    \draw[line width=0.6mm] (33,9) -- (41,9);
    \draw[line width=0.6mm] (33,12) -- (41,12);
    \draw[line width=0.6mm] (33,15) -- (41,15);


    \setcounter{cols}{33}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,3, , , }
    \setrow { ,2, , , }
    \setrow { ,4,3,3,3}
    \setrow { , , , ,3};

    \draw[- stealth] (37,8.8) -- (37,6.2);

    
    \draw[line width=0.1mm] (0, 0) grid (8, 6);
    \draw[line width=0.6mm] (0,0) -- (0,6); % Línea vertical 0
    \draw[line width=0.6mm] (4,0) -- (4,6); % Línea vertical 1
    \draw[line width=0.6mm] (8,0) -- (8,6); % Línea vertical 2
    \draw[line width=0.6mm] (0,0) -- (8,0);
    \draw[line width=0.6mm] (0,3) -- (8,3);
    \draw[line width=0.6mm] (0,6) -- (8,6);

    
    \setcounter{cols}{33}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {2,3, , , }
    \setrow { ,2, , , }
    \setrow {1,2,4,3,3}
    \setrow { , , , ,3};

    \draw[- stealth] (32.8,3) -- (30.2,3);


    
    \draw[line width=0.1mm] (11, 0) grid (19, 6);
    \draw[line width=0.6mm] (11,0) -- (11,6); % Línea vertical 0
    \draw[line width=0.6mm] (15,0) -- (15,6); % Línea vertical 1
    \draw[line width=0.6mm] (19,0) -- (19,6); % Línea vertical 2
    \draw[line width=0.6mm] (11,0) -- (19,0);
    \draw[line width=0.6mm] (11,3) -- (19,3);
    \draw[line width=0.6mm] (11,6) -- (19,6);


    \setcounter{cols}{22}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {2,3, , , }
    \setrow { ,2, , , }
    \setrow {1,3,2,4,3}
    \setrow { , , , ,3};

    \draw[- stealth] (21.8,3) -- (19.2,3);


    \draw[line width=0.1mm] (22, 0) grid (30, 6);
    \draw[line width=0.6mm] (22,0) -- (22,6); % Línea vertical 0
    \draw[line width=0.6mm] (26,0) -- (26,6); % Línea vertical 1
    \draw[line width=0.6mm] (30,0) -- (30,6); % Línea vertical 2
    \draw[line width=0.6mm] (22,0) -- (30,0);
    \draw[line width=0.6mm] (22,3) -- (30,3);
    \draw[line width=0.6mm] (22,6) -- (30,6);

    
    \setcounter{cols}{11}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {2,3, , , }
    \setrow { ,2, , , }
    \setrow {1,3,3,2,4}
    \setrow { , , , ,3};

    \draw[- stealth] (10.8,3) -- (8.2,3);



    \draw[line width=0.1mm] (33, 0) grid (41, 6);
    \draw[line width=0.6mm] (33,0) -- (33,6); % Línea vertical 0
    \draw[line width=0.6mm] (37,0) -- (37,6); % Línea vertical 1
    \draw[line width=0.6mm] (41,0) -- (41,6); % Línea vertical 2
    \draw[line width=0.6mm] (33,0) -- (41,0);
    \draw[line width=0.6mm] (33,3) -- (41,3);
    \draw[line width=0.6mm] (33,6) -- (41,6);

    \setcounter{cols}{0}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {2,3, , , }
    \setrow { ,2, , ,1}
    \setrow {1,3,3,2,2}
    \setrow { , , , ,4};

\setcounter{cols}{0}

    \draw (3.5,16.6) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$c$};
     
    \draw (0,-0.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,7) = F^1(c,Z_1)$};
   
    \draw (13,-0.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,6)$};

    \draw (24,-0.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,5)$};
  
    \draw (35,-0.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,4)$};

    \draw (35,16.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,3)$};

    \draw (13,16.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,1)$};

    \draw (24,16.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,2)$};
    
\end{tikzpicture}


==> Figures/fig_sec_3_0/tik_ej_block_z1.tex <==
\begin{tikzpicture}[scale=.4]

    \draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (0,0) -- (4,0) -- (4,3) -- (0,3) -- cycle ;
    \draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (8,0) -- (12,0) -- (12,3) -- (8,3) -- cycle ;
    \draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (0,6) -- (4,6) -- (4,9) -- (0,9) -- cycle ;
    \draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (8,6) -- (12,6) -- (12,9) -- (8,9) -- cycle ;
    \draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (4,3) -- (8,3) -- (8,6) -- (4,6) -- cycle ;
    

    \draw[line width=0.1mm] (0, 0) grid (12, 9);
    \draw[line width=0.6mm] (0,0) -- (0,9);
    \draw[line width=0.6mm] (4,0) -- (4,9); % Línea vertical 0
    \draw[line width=0.6mm] (8,0) -- (8,9); % Línea vertical 2
    \draw[line width=0.6mm] (12,0) -- (12,9); % Línea vertical 2
    \draw[line width=0.6mm] (0,0) -- (12,0);
    \draw[line width=0.6mm] (0,3) -- (12,3);
    \draw[line width=0.6mm] (0,6) -- (12,6);
    \draw[line width=0.6mm] (0,9) -- (12,9);
    
    \setcounter{cols}{0}
    \setcounter{rows}{9}
    \setcounter{row}{0}
    \setrow {\small{$+$}, , , ,\small{$+$}, , , ,\small{$+$}}
    \setrow { , , , }
    \setrow {\small{$-$}, , , ,\small{$-$}, , , ,\small{$-$}}
    \setrow {\small{$+$}, , , ,\small{$+$}, , , ,\small{$+$}}
    \setrow { , , , }
    \setrow {\small{$-$}, , , ,\small{$-$}, , , ,\small{$-$}}
    \setrow {\small{$+$}, , , ,\small{$+$}, , , ,\small{$+$}}
    \setrow { , , , }
    \setrow {\small{$-$}, , , ,\small{$-$}, , , ,\small{$-$}}
    ;
    
\setcounter{cols}{0}

    \draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue,  255 }  ,fill opacity=0.2 ] (17,2) -- (23,2) -- (23,7) -- (17,7) -- cycle ;

    \draw[line width=0.1mm] (14, 0) grid (26, 9);
    \draw[line width=0.6mm] (14,0) -- (14,9);
    \draw[line width=0.6mm] (18,0) -- (18,9); % Línea vertical 0
    \draw[line width=0.6mm] (22,0) -- (22,9); % Línea vertical 2
    \draw[line width=0.6mm] (26,0) -- (26,9); % Línea vertical 2
    \draw[line width=0.6mm] (14,0) -- (26,0);
    \draw[line width=0.6mm] (14,3) -- (26,3);
    \draw[line width=0.6mm] (14,6) -- (26,6);
    \draw[line width=0.6mm] (14,9) -- (26,9);
    
    \setcounter{cols}{14}
    \setcounter{rows}{9}
    \setcounter{row}{0}
    \setrow { , , , , , , , , }
    \setrow { , , , }
    \setrow { , , , , , , , , }
    \setrow { , , , ,\small{$B_+$}, , , , }
    \setrow { , , , }
    \setrow { , , , ,\small{$B_-$}, , , , }
    \setrow { , , , , , , , , }
    \setrow { , , , }
    \setrow { , , , , , , , , }
    \setcounter{cols}{0};

\end{tikzpicture}


==> Figures/fig_sec_3_18/tik_wordsigual.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,457); %set diagram left start at 0, and has height of 457

%Shape: Square [id:dp948146160189876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (300,150) -- (350,150) -- (350,200) -- (300,200) -- cycle ;
%Shape: Square [id:dp9825031848911909] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (250,100) -- (300,100) -- (300,150) -- (250,150) -- cycle ;
%Straight Lines [id:da7276007772760453] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (300,100) -- (300,200) ;
%Straight Lines [id:da06260076993184183] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (250,100) -- (250,200) ;
%Straight Lines [id:da3896239744438037] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,100) -- (350,200) ;
%Straight Lines [id:da8760444614976408] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,100) -- (250,100) ;
%Straight Lines [id:da49308502569424584] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,150) -- (250,150) ;
%Straight Lines [id:da26317189500302796] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,200) -- (250,200) ;
%Shape: Rectangle [id:dp9254414818939214] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (250,100) -- (260,100) -- (260,110) -- (250,110) -- cycle ;
%Shape: Rectangle [id:dp29412888222361877] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (300,150) -- (310,150) -- (310,160) -- (300,160) -- cycle ;
%Curve Lines [id:da9351708035732516] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (255,105) .. controls (279.2,113.5) and (298.2,134.5) .. (305,155) ;
%Straight Lines [id:da9728264472743571] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=4.5]    (255,75) -- (255,105) ;
%Shape: Rectangle [id:dp06379149784048854] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250,70) -- (260,70) -- (260,80) -- (250,80) -- cycle ;
%Shape: Square [id:dp08737213443549852] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (100,150) -- (150,150) -- (150,200) -- (100,200) -- cycle ;
%Shape: Square [id:dp9387950861523073] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (50,100) -- (100,100) -- (100,150) -- (50,150) -- cycle ;
%Straight Lines [id:da4710925363818663] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (100,100) -- (100,200) ;
%Straight Lines [id:da5412955295164941] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (50,100) -- (50,200) ;
%Straight Lines [id:da5924112077989805] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,100) -- (150,200) ;
%Straight Lines [id:da856294724181154] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,100) -- (50,100) ;
%Straight Lines [id:da5401285620675416] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,150) -- (50,150) ;
%Straight Lines [id:da22775106655569943] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,200) -- (50,200) ;
%Shape: Rectangle [id:dp7078310886384998] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (100,150) -- (110,150) -- (110,160) -- (100,160) -- cycle ;
%Curve Lines [id:da29453658745965106] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (55,105) .. controls (79.2,113.5) and (98.2,134.5) .. (105,155) ;
%Straight Lines [id:da7886596309621279] 
\draw    (170,150) -- (227,150) ;
\draw [shift={(230,150)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7802277555864727] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (300,300.65) -- (350,300.65) -- (350,251.05) -- (300,251.05) -- cycle ;
%Shape: Rectangle [id:dp36019419135025754] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (250,350.24) -- (300,350.24) -- (300,300.65) -- (250,300.65) -- cycle ;
%Straight Lines [id:da8603206014760973] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (300,350.24) -- (300,251.05) ;
%Straight Lines [id:da4112902773818423] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (250,350.24) -- (250,251.05) ;
%Straight Lines [id:da05248042573049738] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,350.24) -- (350,251.05) ;
%Straight Lines [id:da9594317161107253] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,350.24) -- (250,350.24) ;
%Straight Lines [id:da5499740188123423] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,300.65) -- (250,300.65) ;
%Straight Lines [id:da5026780338847963] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,251.05) -- (250,251.05) ;
%Shape: Rectangle [id:dp5499338510797431] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (250,350.24) -- (260,350.24) -- (260,340.32) -- (250,340.32) -- cycle ;
%Shape: Rectangle [id:dp11490405399975678] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (300,300.65) -- (310,300.65) -- (310,290.73) -- (300,290.73) -- cycle ;
%Curve Lines [id:da03186519143165434] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (255,345.28) .. controls (279.2,336.85) and (298.2,316.02) .. (305,295.69) ;
%Straight Lines [id:da6129985496799621] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=4.5]    (255,375.04) -- (255,345.28) ;
%Shape: Rectangle [id:dp7372527310980828] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250,380) -- (260,380) -- (260,370.08) -- (250,370.08) -- cycle ;
%Shape: Rectangle [id:dp7579299073372603] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (100,300.65) -- (150,300.65) -- (150,251.05) -- (100,251.05) -- cycle ;
%Shape: Rectangle [id:dp43001008810497043] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (50,350.24) -- (100,350.24) -- (100,300.65) -- (50,300.65) -- cycle ;
%Straight Lines [id:da8570581038855714] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (100,350.24) -- (100,251.05) ;
%Straight Lines [id:da014054979612958762] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (50,350.24) -- (50,251.05) ;
%Straight Lines [id:da8943121712672699] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,350.24) -- (150,251.05) ;
%Straight Lines [id:da6659379364321296] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,350.24) -- (50,350.24) ;
%Straight Lines [id:da3773046946669312] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,300.65) -- (50,300.65) ;
%Straight Lines [id:da3037152919820203] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,251.05) -- (50,251.05) ;
%Shape: Rectangle [id:dp6568870851687361] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (100,300.65) -- (110,300.65) -- (110,290.73) -- (100,290.73) -- cycle ;
%Curve Lines [id:da3704713969136222] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (55,345.28) .. controls (79.2,336.85) and (98.2,316.02) .. (105,295.69) ;
%Straight Lines [id:da30608686462295664] 
\draw    (170,300.65) -- (227,300.65) ;
\draw [shift={(230,300.65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp47165521584192804] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50,100) -- (60,100) -- (60,110) -- (50,110) -- cycle ;
%Shape: Rectangle [id:dp21468951519645096] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (50,340) -- (60,340) -- (60,350) -- (50,350) -- cycle ;

% Text Node
\draw (301,180.4) node [anchor=north west][inner sep=0.75pt]    {$B_{2}$};
% Text Node
\draw (251,130.4) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};
% Text Node
\draw (101,180.4) node [anchor=north west][inner sep=0.75pt]    {$B_{2}$};
% Text Node
\draw (51,130.4) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};
% Text Node
\draw (119,122.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (316,121.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (52,304.05) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};
% Text Node
\draw (102,254.45) node [anchor=north west][inner sep=0.75pt]    {$B_{2}$};
% Text Node
\draw (61,261.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (252,304.05) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};
% Text Node
\draw (302,254.45) node [anchor=north west][inner sep=0.75pt]    {$B_{2}$};
% Text Node
\draw (261,261.4) node [anchor=north west][inner sep=0.75pt]    {$P$};


\end{tikzpicture}

==> Figures/fig_sec_3_2_0/tik_32_notacion_puente.tex <==
\begin{comment}
    


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp8652593164989206] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (100,100) -- (150,100) -- (150,150) -- (100,150) -- cycle ;
%Shape: Square [id:dp6337157468320977] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (50,50) -- (100,50) -- (100,100) -- (50,100) -- cycle ;
%Straight Lines [id:da8316122231340592] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (100,50) -- (100,150) ;
%Straight Lines [id:da2064101152523754] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (50,50) -- (50,150) ;
%Straight Lines [id:da39250913068606863] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,50) -- (150,150) ;
%Straight Lines [id:da7707024562287343] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,50) -- (50,50) ;
%Straight Lines [id:da11848696325524744] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,100) -- (50,100) ;
%Straight Lines [id:da7502935058632352] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,150) -- (50,150) ;
%Shape: Rectangle [id:dp360555461862176] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (50,50) -- (60,50) -- (60,60) -- (50,60) -- cycle ;
%Shape: Rectangle [id:dp3722548003407289] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (100,100) -- (110,100) -- (110,110) -- (100,110) -- cycle ;
%Curve Lines [id:da38448007718963884] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (55,55) .. controls (79.2,63.5) and (98.2,84.5) .. (105,105) ;

% Text Node
\draw (81,50.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (101,130.4) node [anchor=north west][inner sep=0.75pt]    {$B_{2}$};
% Text Node
\draw (51,80.4) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};


\end{tikzpicture}

\end{comment}



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp49675328363123783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (70,70) -- (120,70) -- (120,120) -- (70,120) -- cycle ;
%Shape: Square [id:dp06453229443400033] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (20,20) -- (70,20) -- (70,70) -- (20,70) -- cycle ;
%Straight Lines [id:da874652908392376] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (70,20) -- (70,150) ;
%Straight Lines [id:da9313395073602841] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (20,20) -- (20,120) ;
%Straight Lines [id:da6758705823728587] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (120,20) -- (120,120) ;
%Straight Lines [id:da03336760351856416] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (120,20) -- (20,20) ;
%Straight Lines [id:da7252314005649168] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,70) -- (20,70) ;
%Straight Lines [id:da4872505950917163] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (120,120) -- (20,120) ;
%Shape: Rectangle [id:dp8387799605381288] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (70,70) -- (80,70) -- (80,80) -- (70,80) -- cycle ;
%Curve Lines [id:da6737977284728782] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (25,25) .. controls (49.2,33.5) and (68.2,54.5) .. (75,75) ;
%Shape: Rectangle [id:dp5425901154323566] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (20,20) -- (30,20) -- (30,30) -- (20,30) -- cycle ;
%Straight Lines [id:da38243830763019104] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (120,120) -- (120,150) ;
%Straight Lines [id:da08204356579004357] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (120,120) -- (150,120) ;
%Straight Lines [id:da05592389359256966] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (120,20) -- (150,20) ;
%Straight Lines [id:da7093284420519262] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (20,120) -- (20,150) ;

% Text Node
\draw (71,100.4) node [anchor=north west][inner sep=0.75pt]    {$B_{2}$};
% Text Node
\draw (21,50.4) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};
% Text Node
\draw (89,42.4) node [anchor=north west][inner sep=0.75pt]    {$P$};
% Text Node
\draw (129,32.4) node [anchor=north west][inner sep=0.75pt]    {$B_{3}$};
% Text Node
\draw (132,80.4) node [anchor=north west][inner sep=0.75pt]    {$B_{4}$};
% Text Node
\draw (31,130.4) node [anchor=north west][inner sep=0.75pt]    {$B_{5}$};
% Text Node
\draw (79,130.4) node [anchor=north west][inner sep=0.75pt]    {$B_{6}$};


\end{tikzpicture}


==> Figures/fig_sec_3_2_0/tik_bridge_NT.tex <==
\begin{tikzpicture}[scale=.29]

    \draw [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255}, fill opacity=0.2] (0,14) -- (2,14) -- (2,15) -- (0,15) -- cycle;

    \draw [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255}, fill opacity=0.2] (0,13) -- (0,12) -- (1,12) -- (1,13) -- cycle;

    \draw [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255}, fill opacity=0.2] (1,14) -- (1,12) -- (2,12) -- (2,14) -- cycle;
    
    \draw [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255}, fill opacity=0.2] (2,13) -- (5,13) -- (5,12) -- (2,12) -- cycle;
    
    \draw [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255}, fill opacity=0.2] (4,12) -- (5,12) -- (5,11) -- (4,11) -- cycle;

    \draw [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255}, fill opacity=0.2] (4,14) -- (5,14) -- (5,13) -- (4,13) -- cycle;

    \draw[line width=0.1mm] (0, 9) grid (8, 15);
    \draw[line width=0.6mm] (0,9) -- (0,15); % Línea vertical 0
    \draw[line width=0.6mm] (4,9) -- (4,15); % Línea vertical 1
    \draw[line width=0.6mm] (8,9) -- (8,15); % Línea vertical 2
    \draw[line width=0.6mm] (0,9) -- (8,9);
    \draw[line width=0.6mm] (0,12) -- (8,12);
    \draw[line width=0.6mm] (0,15) -- (8,15);
    
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {4,3, , , }
    \setrow { ,3, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

\end{tikzpicture}

==> Figures/fig_sec_3_2_0/tik_func_bridge_basura.tex <==
\begin{tikzpicture}[scale=.29]

    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue,  0 }  ,fill opacity=0.1 ] (0,15) -- (1,15) -- (1,14) -- (0,14) -- cycle ;

    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue,  0 }  ,fill opacity=0.1 ] (11,15) -- (13,15) -- (13,14) -- (11,14) -- cycle ;

    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue,  0 }  ,fill opacity=0.1 ] (22,15) -- (24,15) -- (24,13) -- (22,13) -- cycle ;

    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue,  0 }  ,fill opacity=0.1 ] (33,15) -- (35,15) -- (35,12) -- (33,12) -- cycle ;

    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue,  0 }  ,fill opacity=0.1 ] (33,6) -- (36,6) -- (36,3) -- (33,3) -- cycle ;

    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue,  0 }  ,fill opacity=0.1 ] (22,6) -- (26,6) -- (26,3) -- (22,3) -- cycle ;
    
    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue,  0 }  ,fill opacity=0.1 ] (11,6) -- (16,6) -- (16,3) -- (11,3) -- cycle ;

    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue,  0 }  ,fill opacity=0.1 ] (0,6) -- (5,6) -- (5,2) -- (0,2) -- cycle ;



    \draw [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255}, fill opacity=0.2] (0,14) -- (2,14) -- (2,15) -- (0,15) -- cycle;
    
    \draw [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255}, fill opacity=0.2] (1,14) -- (1,12) -- (2,12) -- (2,14) -- cycle;
    
    \draw [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255}, fill opacity=0.2] (2,13) -- (5,13) -- (5,12) -- (2,12) -- cycle;
    
    \draw [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 255}, fill opacity=0.2] (4,12) -- (5,12) -- (5,11) -- (4,11) -- cycle;






    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue,  0 }  ,fill opacity=0.5 ] (0,15) -- (1,15) -- (1,14) -- (0,14) -- cycle;
    \draw [draw opacity=0, fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity=0.5] (4,3) -- (5,3) -- (5,2) -- (4,2) -- cycle;
    \draw [draw opacity=0, fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity=0.5] (12,15) -- (13,15) -- (13,14) -- (12,14) -- cycle;
    \draw [draw opacity=0, fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity=0.5] (15,4) -- (16,4) -- (16,3) -- (15,3) -- cycle;
    \draw [draw opacity=0, fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity=0.5] (23,14) -- (24,14) -- (24,13) -- (23,13) -- cycle;
    \draw [draw opacity=0, fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity=0.5] (25,4) -- (26,4) -- (26,3) -- (25,3) -- cycle;
    \draw [draw opacity=0, fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity=0.5] (34,13) -- (35,13) -- (35,12) -- (34,12) -- cycle;
    \draw [draw opacity=0, fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity=0.5] (35,4) -- (36,4) -- (36,3) -- (35,3) -- cycle;
    
    \draw[-{Stealth[width=2mm,length=2mm]}, line width=0.5mm] (4,8.8) -- (4,6.2);


    \draw[line width=0.1mm] (0, 9) grid (8, 15);
    \draw[line width=0.6mm] (0,9) -- (0,15); % Línea vertical 0
    \draw[line width=0.6mm] (4,9) -- (4,15); % Línea vertical 1
    \draw[line width=0.6mm] (8,9) -- (8,15); % Línea vertical 2
    \draw[line width=0.6mm] (0,9) -- (8,9);
    \draw[line width=0.6mm] (0,12) -- (8,12);
    \draw[line width=0.6mm] (0,15) -- (8,15);
    
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {4,3,3,2,3}
    \setrow {1,3,3,3, }
    \setrow {3,3,3,3,3}
    \setrow { ,3,2,3,3};
    
    \draw[- stealth] (8.2,12) -- (10.8,12);

    
    \draw[line width=0.1mm] (11, 9) grid (19, 15);
    \draw[line width=0.6mm] (11,9) -- (11,15); % Línea vertical 0
    \draw[line width=0.6mm] (15,9) -- (15,15); % Línea vertical 1
    \draw[line width=0.6mm] (19,9) -- (19,15); % Línea vertical 2
    \draw[line width=0.6mm] (11,9) -- (19,9);
    \draw[line width=0.6mm] (11,12) -- (19,12);
    \draw[line width=0.6mm] (11,15) -- (19,15);

    \setcounter{cols}{11}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,4,3,2,3}
    \setrow {1,3,3,3, }
    \setrow {3,3,3,3,3}
    \setrow { ,3,2,3,3};

    \draw[- stealth] (19.2,12) -- (21.8,12);

    
    \draw[line width=0.1mm] (22, 9) grid (30, 15);
    \draw[line width=0.6mm] (22,9) -- (22,15); % Línea vertical 0
    \draw[line width=0.6mm] (26,9) -- (26,15); % Línea vertical 1
    \draw[line width=0.6mm] (30,9) -- (30,15); % Línea vertical 2
    \draw[line width=0.6mm] (22,9) -- (30,9);
    \draw[line width=0.6mm] (22,12) -- (30,12);
    \draw[line width=0.6mm] (22,15) -- (30,15);

    \setcounter{cols}{22}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,2,3,2,3}
    \setrow {1,4,3,3, }
    \setrow {3,3,3,3,3}
    \setrow { ,3,2,3,3};

    \draw[- stealth] (30.2,12) -- (32.8,12);

    
    \draw[line width=0.1mm] (33, 9) grid (41, 15);
    \draw[line width=0.6mm] (33,9) -- (33,15); % Línea vertical 0
    \draw[line width=0.6mm] (37,9) -- (37,15); % Línea vertical 1
    \draw[line width=0.6mm] (41,9) -- (41,15); % Línea vertical 2
    \draw[line width=0.6mm] (33,9) -- (41,9);
    \draw[line width=0.6mm] (33,12) -- (41,12);
    \draw[line width=0.6mm] (33,15) -- (41,15);


    \setcounter{cols}{33}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,3,3,2,3}
    \setrow {1,2,3,3, }
    \setrow {3,4,3,3,3}
    \setrow { ,3,2,3,3};

    \draw[- stealth] (37,8.8) -- (37,6.2);

    
    \draw[line width=0.1mm] (0, 0) grid (8, 6);
    \draw[line width=0.6mm] (0,0) -- (0,6); % Línea vertical 0
    \draw[line width=0.6mm] (4,0) -- (4,6); % Línea vertical 1
    \draw[line width=0.6mm] (8,0) -- (8,6); % Línea vertical 2
    \draw[line width=0.6mm] (0,0) -- (8,0);
    \draw[line width=0.6mm] (0,3) -- (8,3);
    \draw[line width=0.6mm] (0,6) -- (8,6);

    
    \setcounter{cols}{33}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {2,3,3,2,3}
    \setrow {1,2,3,3, }
    \setrow {4,2,4,3,3}
    \setrow { ,3,2,3,3};

    \draw[- stealth] (32.8,3) -- (30.2,3);


    
    \draw[line width=0.1mm] (11, 0) grid (19, 6);
    \draw[line width=0.6mm] (11,0) -- (11,6); % Línea vertical 0
    \draw[line width=0.6mm] (15,0) -- (15,6); % Línea vertical 1
    \draw[line width=0.6mm] (19,0) -- (19,6); % Línea vertical 2
    \draw[line width=0.6mm] (11,0) -- (19,0);
    \draw[line width=0.6mm] (11,3) -- (19,3);
    \draw[line width=0.6mm] (11,6) -- (19,6);


    \setcounter{cols}{22}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {2,3,3,2,3}
    \setrow {1,2,3,3, }
    \setrow {2,4,2,4,3}
    \setrow { ,3,2,3,3};
    
    \draw[- stealth] (21.8,3) -- (19.2,3);


    \draw[line width=0.1mm] (22, 0) grid (30, 6);
    \draw[line width=0.6mm] (22,0) -- (22,6); % Línea vertical 0
    \draw[line width=0.6mm] (26,0) -- (26,6); % Línea vertical 1
    \draw[line width=0.6mm] (30,0) -- (30,6); % Línea vertical 2
    \draw[line width=0.6mm] (22,0) -- (30,0);
    \draw[line width=0.6mm] (22,3) -- (30,3);
    \draw[line width=0.6mm] (22,6) -- (30,6);

    
    \setcounter{cols}{11}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {2,3,3,2,3}
    \setrow {1,2,3,3, }
    \setrow {3,2,4,2,4}
    \setrow { ,3,2,3,3};

    \draw[- stealth] (10.8,3) -- (8.2,3);



   \draw[line width=0.1mm] (33, 0) grid (41, 6);
    \draw[line width=0.6mm] (33,0) -- (33,6); % Línea vertical 0
    \draw[line width=0.6mm] (37,0) -- (37,6); % Línea vertical 1
    \draw[line width=0.6mm] (41,0) -- (41,6); % Línea vertical 2
    \draw[line width=0.6mm] (33,0) -- (41,0);
    \draw[line width=0.6mm] (33,3) -- (41,3);
    \draw[line width=0.6mm] (33,6) -- (41,6);

    \setcounter{cols}{0}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {2,3,3,2,3}
    \setrow {1,2,4,3,1}
    \setrow {3,2,2,2,2}
    \setrow { ,3,3,3,4};

\setcounter{cols}{0}

    \draw (3.5,16.6) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$c$};
     
    \draw (0,-0.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,7) = F^1(c,Z_1)$};
   
    \draw (13,-0.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,6)$};

    \draw (24,-0.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,5)$};
  
    \draw (35,-0.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,4)$};

    \draw (35,16.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,3)$};

    \draw (13,16.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,1)$};

    \draw (24,16.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,2)$};

\end{tikzpicture}


==> Figures/fig_sec_3_2_0/tik_lemma3.tex <==

\begin{tikzpicture}[scale=.34]
    
    \draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue,  255 }  ,fill opacity=0.2 ] (0,6) -- (2,6) -- (2,7) -- (0,7) -- cycle ;

    \draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue,  255 }  ,fill opacity=0.2 ] (1,6) -- (1,4) -- (2,4) -- (2,6) -- cycle ;

    \draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue,  255 }  ,fill opacity=0.2 ] (2,5) -- (5,5) -- (5,4) -- (2,4) -- cycle ;

    \draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue,  255 }  ,fill opacity=0.2 ] (4,4) -- (6,4) -- (6,3) -- (4,3) -- cycle ;

    \draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue,  255 }  ,fill opacity=0.2 ] (5,3) -- (6,3) -- (6,1) -- (5,1) -- cycle ;

    \draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue,  255 }  ,fill opacity=0.2 ] (6,2) -- (9,2) -- (9,1) -- (6,1) -- cycle ;

    \draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue,  255 }  ,fill opacity=0.2 ] (8,1) -- (9,1) -- (9,0) -- (8,0) -- cycle ;

    \draw[line width=0.1mm] (0, 0) grid (9, 7);
    \draw[line width=0.6mm] (0,0) -- (0,7); % Línea vertical 0
    \draw[line width=0.6mm] (4,0) -- (4,7); % Línea vertical 1
    \draw[line width=0.6mm] (8,0) -- (8,7); % Línea vertical 2
    \draw[line width=0.6mm] (0,1) -- (9,1);
    \draw[line width=0.6mm] (0,4) -- (9,4);
    \draw[line width=0.6mm] (0,7) -- (9,7);
    

    \setcounter{cols}{0}
    \setcounter{rows}{7}
    \setcounter{row}{0}
    \setrow {4,3,3,2, ,2,2,3,3}
    \setrow {2,3, ,3,3,2,3,2,2}
    \setrow { ,3,3,3,3,1,1,1,2}
    \setrow { ,3,3,3,3,3,1,2,3}
    \setrow { , ,2,2,3,3,2,3,2}
    \setrow { , ,2, , ,3,3,3,3}
    \setrow { ,2,2,3,3, , , ,3}
    \setrow { , , , , };


\setcounter{cols}{0}



\end{tikzpicture}

==> Figures/fig_sec_3_2_0/tik_lemma3_estr.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5529762276523454] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,150) -- (50,150) ;
%Straight Lines [id:da9243534813003993] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,50) -- (200,200) ;
%Straight Lines [id:da922476033048194] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,50) -- (150,200) ;
%Shape: Square [id:dp5919695089532371] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (100,100) -- (150,100) -- (150,150) -- (100,150) -- cycle ;
%Shape: Square [id:dp35959868344682167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (150,150) -- (200,150) -- (200,200) -- (150,200) -- cycle ;
%Shape: Square [id:dp7900075920486905] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (50,50) -- (100,50) -- (100,100) -- (50,100) -- cycle ;
%Straight Lines [id:da754888813687041] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (100,50) -- (100,200) ;
%Curve Lines [id:da6924256953632147] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (105,105) .. controls (129.2,113.5) and (148.2,134.5) .. (155,155) ;
%Straight Lines [id:da003381662476478753] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (50,50) -- (50,200) ;
%Straight Lines [id:da44554517072633026] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,50) -- (50,50) ;
%Straight Lines [id:da06262893714649331] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,100) -- (50,100) ;
%Shape: Rectangle [id:dp6059107748361208] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (50,50) -- (60,50) -- (60,60) -- (50,60) -- cycle ;
%Shape: Rectangle [id:dp7121948289107469] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (150,150) -- (160,150) -- (160,160) -- (150,160) -- cycle ;
%Shape: Rectangle [id:dp14903486306435154] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (100,100) -- (110,100) -- (110,110) -- (100,110) -- cycle ;
%Curve Lines [id:da21467192774017763] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (55,55) .. controls (79.2,63.5) and (98.2,84.5) .. (105,105) ;
%Straight Lines [id:da9825658757978114] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,200) -- (50,200) ;

% Text Node
\draw (101,70.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (151,122.4) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (151,180.4) node [anchor=north west][inner sep=0.75pt]    {$B_{3}$};
% Text Node
\draw (101,130.4) node [anchor=north west][inner sep=0.75pt]    {$B_{2}$};
% Text Node
\draw (51,80.4) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};


\end{tikzpicture}


==> Figures/fig_sec_3_2_0/tik_lemma4.tex <==
\begin{comment}
\begin{tikzpicture}[scale=.3]

    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue,  0 }  ,fill opacity=0.5 ] (0,15) -- (1,15) -- (1,14) -- (0,14) -- cycle;
    
    \draw [draw opacity=0, fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity=0.5] (12,15) -- (13,15) -- (13,14) -- (12,14) -- cycle;

    \draw [draw opacity=0, fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity=0.5] (23,14) -- (24,14) -- (24,13) -- (23,13) -- cycle;
    
    
    \draw[>- stealth] (4,8.8) -- (4,6.2);
    \draw (1,8) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(\cdot,W_1)$};

    \draw[line width=0.1mm] (0, 9) grid (8, 15);
    \draw[line width=0.6mm] (0,9) -- (0,15); % Línea vertical 0
    \draw[line width=0.6mm] (4,9) -- (4,15); % Línea vertical 1
    \draw[line width=0.6mm] (8,9) -- (8,15); % Línea vertical 2
    \draw[line width=0.6mm] (0,9) -- (8,9);
    \draw[line width=0.6mm] (0,12) -- (8,12);
    \draw[line width=0.6mm] (0,15) -- (8,15);
    \setcounter{cols}{0}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {4,3, , , }
    \setrow { ,3, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};
    
    \draw[>- stealth] (8.2,12) -- (10.8,12);
    \draw (8.1,14) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(\cdot,H)$};
    
    \draw[line width=0.1mm] (11, 9) grid (19, 15);
    \draw[line width=0.6mm] (11,9) -- (11,15); % Línea vertical 0
    \draw[line width=0.6mm] (15,9) -- (15,15); % Línea vertical 1
    \draw[line width=0.6mm] (19,9) -- (19,15); % Línea vertical 2
    \draw[line width=0.6mm] (11,9) -- (19,9);
    \draw[line width=0.6mm] (11,12) -- (19,12);
    \draw[line width=0.6mm] (11,15) -- (19,15);

    \setcounter{cols}{11}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,4, , , }
    \setrow { ,3, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

    \draw[>- stealth] (19.2,12) -- (21.8,12);
    \draw (19.1,14) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(\cdot,V)$};
    
    \draw[line width=0.1mm] (22, 9) grid (30, 15);
    \draw[line width=0.6mm] (22,9) -- (22,15); % Línea vertical 0
    \draw[line width=0.6mm] (26,9) -- (26,15); % Línea vertical 1
    \draw[line width=0.6mm] (30,9) -- (30,15); % Línea vertical 2
    \draw[line width=0.6mm] (22,9) -- (30,9);
    \draw[line width=0.6mm] (22,12) -- (30,12);
    \draw[line width=0.6mm] (22,15) -- (30,15);

    \setcounter{cols}{22}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,2, , , }
    \setrow { ,4, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

    \draw[>- stealth] (30.2,12) -- (32.8,12);
    \draw (30.1,14) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(\cdot,H)$};
    
    \draw[line width=0.1mm] (33, 9) grid (41, 15);
    \draw[line width=0.6mm] (33,9) -- (33,15); % Línea vertical 0
    \draw[line width=0.6mm] (37,9) -- (37,15); % Línea vertical 1
    \draw[line width=0.6mm] (41,9) -- (41,15); % Línea vertical 2
    \draw[line width=0.6mm] (33,9) -- (41,9);
    \draw[line width=0.6mm] (33,12) -- (41,12);
    \draw[line width=0.6mm] (33,15) -- (41,15);


    \setcounter{cols}{33}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,2, , , }
    \setrow {1,2,1, , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

    \draw[>- stealth] (37,8.8) -- (37,6.2);
    \draw (34,8) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(\cdot,V)$};
    
    \draw[line width=0.1mm] (0, 0) grid (8, 6);
    \draw[line width=0.6mm] (0,0) -- (0,6); % Línea vertical 0
    \draw[line width=0.6mm] (4,0) -- (4,6); % Línea vertical 1
    \draw[line width=0.6mm] (8,0) -- (8,6); % Línea vertical 2
    \draw[line width=0.6mm] (0,0) -- (8,0);
    \draw[line width=0.6mm] (0,3) -- (8,3);
    \draw[line width=0.6mm] (0,6) -- (8,6);

    
    \setcounter{cols}{33}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {2,2, , , }
    \setrow {1,2,1, , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

    \draw[>- stealth] (32.8,3) -- (30.2,3);
    \draw (30.1,5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(\cdot,V)$};

    
    \draw[line width=0.1mm] (11, 0) grid (19, 6);
    \draw[line width=0.6mm] (11,0) -- (11,6); % Línea vertical 0
    \draw[line width=0.6mm] (15,0) -- (15,6); % Línea vertical 1
    \draw[line width=0.6mm] (19,0) -- (19,6); % Línea vertical 2
    \draw[line width=0.6mm] (11,0) -- (19,0);
    \draw[line width=0.6mm] (11,3) -- (19,3);
    \draw[line width=0.6mm] (11,6) -- (19,6);


    \setcounter{cols}{22}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {2,2, , , }
    \setrow {1,2,1, , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

    \draw[>- stealth] (21.8,3) -- (19.2,3);
    \draw (19.1,5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(\cdot,H)$};

    \draw[line width=0.1mm] (22, 0) grid (30, 6);
    \draw[line width=0.6mm] (22,0) -- (22,6); % Línea vertical 0
    \draw[line width=0.6mm] (26,0) -- (26,6); % Línea vertical 1
    \draw[line width=0.6mm] (30,0) -- (30,6); % Línea vertical 2
    \draw[line width=0.6mm] (22,0) -- (30,0);
    \draw[line width=0.6mm] (22,3) -- (30,3);
    \draw[line width=0.6mm] (22,6) -- (30,6);

    
    \setcounter{cols}{11}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {2,2, , , }
    \setrow {1,2,1, , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

    \draw[>- stealth] (10.8,3) -- (8.2,3);
    \draw (8.1,5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(\cdot,H)$};


   \draw[line width=0.1mm] (33, 0) grid (41, 6);
    \draw[line width=0.6mm] (33,0) -- (33,6); % Línea vertical 0
    \draw[line width=0.6mm] (37,0) -- (37,6); % Línea vertical 1
    \draw[line width=0.6mm] (41,0) -- (41,6); % Línea vertical 2
    \draw[line width=0.6mm] (33,0) -- (41,0);
    \draw[line width=0.6mm] (33,3) -- (41,3);
    \draw[line width=0.6mm] (33,6) -- (41,6);

    \setcounter{cols}{0}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {2,2, , , }
    \setrow {1,2,1, , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

\setcounter{cols}{0}



\end{tikzpicture}
\end{comment}
\begin{tikzpicture}[scale=.3]

    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue,  0 }  ,fill opacity=0.5 ] (0,15) -- (1,15) -- (1,14) -- (0,14) -- cycle;
    
    \draw [draw opacity=0, fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity=0.5] (12,15) -- (13,15) -- (13,14) -- (12,14) -- cycle;

    \draw [draw opacity=0, fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity=0.5] (23,14) -- (24,14) -- (24,13) -- (23,13) -- cycle;
    
    


    \draw[line width=0.1mm] (0, 9) grid (8, 15);
    \draw[line width=0.6mm] (0,9) -- (0,15); % Línea vertical 0
    \draw[line width=0.6mm] (4,9) -- (4,15); % Línea vertical 1
    \draw[line width=0.6mm] (8,9) -- (8,15); % Línea vertical 2
    \draw[line width=0.6mm] (0,9) -- (8,9);
    \draw[line width=0.6mm] (0,12) -- (8,12);
    \draw[line width=0.6mm] (0,15) -- (8,15);
    \setcounter{cols}{0}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {4,3,3, , }
    \setrow {3,3,3,3, }
    \setrow { ,2, , , }
    \setrow {3, ,3, , };
    

    
    \draw[line width=0.1mm] (11, 9) grid (19, 15);
    \draw[line width=0.6mm] (11,9) -- (11,15); % Línea vertical 0
    \draw[line width=0.6mm] (15,9) -- (15,15); % Línea vertical 1
    \draw[line width=0.6mm] (19,9) -- (19,15); % Línea vertical 2
    \draw[line width=0.6mm] (11,9) -- (19,9);
    \draw[line width=0.6mm] (11,12) -- (19,12);
    \draw[line width=0.6mm] (11,15) -- (19,15);

    \setcounter{cols}{11}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,4,3, , }
    \setrow {3,3,3,3, }
    \setrow { ,2, , , }
    \setrow {3, ,3, , };


    
    \draw[line width=0.1mm] (22, 9) grid (30, 15);
    \draw[line width=0.6mm] (22,9) -- (22,15); % Línea vertical 0
    \draw[line width=0.6mm] (26,9) -- (26,15); % Línea vertical 1
    \draw[line width=0.6mm] (30,9) -- (30,15); % Línea vertical 2
    \draw[line width=0.6mm] (22,9) -- (30,9);
    \draw[line width=0.6mm] (22,12) -- (30,12);
    \draw[line width=0.6mm] (22,15) -- (30,15);

    \setcounter{cols}{22}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,2,3, , }
    \setrow {3,4,3,3, }
    \setrow { ,2, , , }
    \setrow {3, ,3, , };


    \draw[line width=0.1mm] (33, 9) grid (41, 15);
    \draw[line width=0.6mm] (33,9) -- (33,15); % Línea vertical 0
    \draw[line width=0.6mm] (37,9) -- (37,15); % Línea vertical 1
    \draw[line width=0.6mm] (41,9) -- (41,15); % Línea vertical 2
    \draw[line width=0.6mm] (33,9) -- (41,9);
    \draw[line width=0.6mm] (33,12) -- (41,12);
    \draw[line width=0.6mm] (33,15) -- (41,15);


    \setcounter{cols}{33}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,3,3, , }
    \setrow {3,2,3,3, }
    \setrow { ,3, , , }
    \setrow {3, ,3, , };

\setcounter{cols}{0}
    \draw (3.5,16.6) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$c$};
    
    \draw (35,16.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,3)$};

    \draw (13,16.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,1)$};

    \draw (24,16.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,2)$};

\end{tikzpicture}

==> Figures/fig_sec_3_2_1/tik_operacion_2.tex <==
\begin{tikzpicture}[scale=.34]


    \draw[line width=0.1mm] (0, 8) grid (9, 15);
    \draw[line width=0.6mm] (0,8) -- (0,15); % Línea vertical 0
    \draw[line width=0.6mm] (4,8) -- (4,15); % Línea vertical 1
    \draw[line width=0.6mm] (8,8) -- (8,15); % Línea vertical 2
    \draw[line width=0.6mm] (0,9) -- (9,9);
    \draw[line width=0.6mm] (0,12) -- (9,12);
    \draw[line width=0.6mm] (0,15) -- (9,15);
    
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {4,3, , , }
    \setrow { ,3, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};
    
    \draw (9.5,12) node [anchor=north west,scale=1][inner sep=0.75pt]    {$\oplus$};
    
    \draw[line width=0.1mm] (11, 8) grid (20, 15);
    \draw[line width=0.6mm] (11,8) -- (11,15); % Línea vertical 0
    \draw[line width=0.6mm] (15,8) -- (15,15); % Línea vertical 1
    \draw[line width=0.6mm] (19,8) -- (19,15); % Línea vertical 2
    \draw[line width=0.6mm] (11,9) -- (20,9);
    \draw[line width=0.6mm] (11,12) -- (20,12);
    \draw[line width=0.6mm] (11,15) -- (20,15);

    \setcounter{cols}{11}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow { , , , , }
    \setrow { , , , , }
    \setrow { , , , , }
    \setrow { , , , ,3,3}
    \setrow { , , , , ,3}
    \setrow { , , , , ,3,3,3,3}
    \setrow { , , , , , , , ,3}
    \setrow { , , , , };
    
    \draw (20.5,12) node [anchor=north west,scale=1][inner sep=0.75pt]    {$=$};
    
    \draw[line width=0.1mm] (22, 8) grid (31, 15);
    \draw[line width=0.6mm] (22,8) -- (22,15); % Línea vertical 0
    \draw[line width=0.6mm] (26,8) -- (26,15); % Línea vertical 1
    \draw[line width=0.6mm] (30,8) -- (30,15); % Línea vertical 2
    \draw[line width=0.6mm] (22,9) -- (31,9);
    \draw[line width=0.6mm] (22,12) -- (31,12);
    \draw[line width=0.6mm] (22,15) -- (31,15);

    \setcounter{cols}{22}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {4,3, , , }
    \setrow { ,3, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3,3}
    \setrow { , , , , ,3}
    \setrow { , , , , ,3,3,3,3}
    \setrow { , , , , , , , ,3}
    \setrow { , , , , };


\setcounter{cols}{0}



\end{tikzpicture}


==> Figures/fig_sec_3_3/tik_afectadas_puente.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp8010930844661304] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.11 ] (130,119.85) -- (180,119.85) -- (180,169.85) -- (130,169.85) -- cycle ;
%Shape: Square [id:dp5019256163310621] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.22 ] (130,70) -- (180,70) -- (180,120) -- (130,120) -- cycle ;
%Shape: Square [id:dp9355165521055262] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.22 ] (180,70) -- (230,70) -- (230,120) -- (180,120) -- cycle ;
%Shape: Square [id:dp33071604169123914] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.22 ] (180,119.85) -- (230,119.85) -- (230,169.85) -- (180,169.85) -- cycle ;
%Shape: Square [id:dp9960428798426211] 
\draw  [draw opacity=0][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.22 ] (80,120) -- (130,120) -- (130,170) -- (80,170) -- cycle ;
%Shape: Rectangle [id:dp6583125604413305] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (230,130) -- (240,130) -- (240,120) -- (230,120) -- cycle ;
%Curve Lines [id:da5612608016624858] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3.75]  [dash pattern={on 9pt off 4.5pt}]  (185,175) .. controls (209.2,166.5) and (228.2,145.5) .. (235,125) ;
%Straight Lines [id:da7499747038140416] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (80,120) -- (230,120) ;
%Straight Lines [id:da6811800147326339] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (80,170) -- (230,170) ;
%Straight Lines [id:da054027689757827124] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (180,70) -- (180,220) ;
%Straight Lines [id:da35661637456807793] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (130,70) -- (130,220) ;
%Shape: Rectangle [id:dp8811705964830734] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (180,169.85) -- (190,169.85) -- (190,179.85) -- (180,179.85) -- cycle ;
%Curve Lines [id:da8777196828399487] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (135,124.85) .. controls (159.2,133.35) and (178.2,154.35) .. (185,174.85) ;
%Shape: Rectangle [id:dp040531759743454465] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,130) -- (140,130) -- (140,120) -- (130,120) -- cycle ;
%Shape: Rectangle [id:dp48362146820776886] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (80,70) -- (230,70) -- (230,219.85) -- (80,219.85) -- cycle ;

% Text Node
\draw (141,142.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$P_{i}$};
% Text Node
\draw (82,99.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$P_{i}( 0)$};
% Text Node
\draw (91,132.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (141,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B_{2}$};
% Text Node
\draw (191,82.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B_{3}$};
% Text Node
\draw (191,130.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B_{4}$};
% Text Node
\draw (238,142.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$P_{i+1}$};


\end{tikzpicture}

==> Figures/fig_sec_3_3/tik_ej_semiwire.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,464); %set diagram left start at 0, and has height of 464

%Shape: Square [id:dp608950278644594] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (450,150) -- (500,150) -- (500,200) -- (450,200) -- cycle ;
%Shape: Square [id:dp7752523942997149] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (400,200) -- (450,200) -- (450,250) -- (400,250) -- cycle ;
%Shape: Square [id:dp48559482853202884] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (100,200) -- (150,200) -- (150,250) -- (100,250) -- cycle ;
%Shape: Square [id:dp7500073101794178] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (150,250) -- (200,250) -- (200,300) -- (150,300) -- cycle ;
%Shape: Square [id:dp033954682978112105] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.71 ] (200,200) -- (250,200) -- (250,250) -- (200,250) -- cycle ;
%Shape: Square [id:dp49210189705670504] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (250,150) -- (300,150) -- (300,200) -- (250,200) -- cycle ;
%Shape: Square [id:dp47655786253559795] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.71 ] (150,150) -- (200,150) -- (200,200) -- (150,200) -- cycle ;
%Shape: Square [id:dp4294388869409351] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (100,100) -- (150,100) -- (150,150) -- (100,150) -- cycle ;
%Straight Lines [id:da8672593320618252] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,250) -- (300,250) ;
%Straight Lines [id:da26784047278329903] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,200) -- (300,200) ;
%Straight Lines [id:da48717934795161133] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (150,100) -- (150,300) ;
%Straight Lines [id:da19503186983908027] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,100) -- (200,300) ;
%Straight Lines [id:da13888296508038644] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,150) -- (300,150) ;
%Shape: Rectangle [id:dp03406136823032324] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (100,100) -- (300,100) -- (300,300) -- (100,300) -- cycle ;
%Straight Lines [id:da5508751553476616] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,100) -- (250,300) ;
%Curve Lines [id:da6856586416981829] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (155,255) .. controls (179.2,246.5) and (198.2,225.5) .. (205,205) ;
%Shape: Rectangle [id:dp7754543417032715] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (150,260) -- (160,260) -- (160,250) -- (150,250) -- cycle ;
%Shape: Rectangle [id:dp12385467576408593] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (150,150) -- (160,150) -- (160,160) -- (150,160) -- cycle ;
%Curve Lines [id:da6849901435644739] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (105,105) .. controls (129.2,113.5) and (148.2,134.5) .. (155,155) ;
%Shape: Rectangle [id:dp6764648099268082] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (100,110) -- (110,110) -- (110,100) -- (100,100) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp624794531924511] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (155,155) .. controls (130.8,163.5) and (111.8,184.5) .. (105,205) ;
%Shape: Rectangle [id:dp3829362401042802] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (100,210) -- (110,210) -- (110,200) -- (100,200) -- cycle ;
%Curve Lines [id:da08113847489462156] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (105,205) .. controls (129.2,213.5) and (148.2,234.5) .. (155,255) ;
%Shape: Rectangle [id:dp8227925680247958] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (200,210) -- (210,210) -- (210,200) -- (200,200) -- cycle ;
%Shape: Rectangle [id:dp7499798829637192] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (250,160) -- (260,160) -- (260,150) -- (250,150) -- cycle ;
%Curve Lines [id:da8525482978992958] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (205,205) .. controls (229.2,196.5) and (248.2,175.5) .. (255,155) ;
%Shape: Square [id:dp644184912149038] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (500,200) -- (550,200) -- (550,250) -- (500,250) -- cycle ;
%Shape: Square [id:dp041564235934959726] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (350,150) -- (400,150) -- (400,200) -- (350,200) -- cycle ;
%Straight Lines [id:da014943092791719126] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (350,250) -- (550,250) ;
%Straight Lines [id:da8350369185441004] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (400,150) -- (400,250) ;
%Straight Lines [id:da06119416362654695] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (450,150) -- (450,250) ;
%Straight Lines [id:da5590730111318074] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (350,200) -- (550,200) ;
%Shape: Rectangle [id:dp2919630753082525] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (350,150) -- (550,150) -- (550,250) -- (350,250) -- cycle ;
%Shape: Rectangle [id:dp05710096477277937] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (400,200) -- (410,200) -- (410,210) -- (400,210) -- cycle ;
%Curve Lines [id:da10262417386338174] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (355,155) .. controls (379.2,163.5) and (398.2,184.5) .. (405,205) ;
%Shape: Rectangle [id:dp18183162544885634] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (350,160) -- (360,160) -- (360,150) -- (350,150) -- cycle ;
%Shape: Rectangle [id:dp3438467879584728] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (500,210) -- (510,210) -- (510,200) -- (500,200) -- cycle ;
%Shape: Rectangle [id:dp2845013365521458] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (450,160) -- (460,160) -- (460,150) -- (450,150) -- cycle ;
%Curve Lines [id:da3355871761346041] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (405,205) .. controls (429.2,196.5) and (448.2,175.5) .. (455,155) ;
%Straight Lines [id:da6512674172220505] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (500,150) -- (500,175.5) -- (500,250) ;
%Curve Lines [id:da34778105569227247] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (455,155) .. controls (479.2,163.5) and (498.2,184.5) .. (505,205) ;

% Text Node
\draw (109,122.4) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};
% Text Node
\draw (159,172.4) node [anchor=north west][inner sep=0.75pt]    {$B_{2}$};
% Text Node
\draw (109,222.4) node [anchor=north west][inner sep=0.75pt]    {$B_{3}$};
% Text Node
\draw (159,272.4) node [anchor=north west][inner sep=0.75pt]    {$B_{4}$};
% Text Node
\draw (221,222.4) node [anchor=north west][inner sep=0.75pt]    {$B_{5}$};
% Text Node
\draw (271,172.4) node [anchor=north west][inner sep=0.75pt]    {$B_{6}$};
% Text Node
\draw (359,172.4) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};
% Text Node
\draw (409,222.4) node [anchor=north west][inner sep=0.75pt]    {$B_{2}$};
% Text Node
\draw (521,222.4) node [anchor=north west][inner sep=0.75pt]    {$B_{4}$};
% Text Node
\draw (459,172.4) node [anchor=north west][inner sep=0.75pt]    {$B_{3}$};


\end{tikzpicture}

==> Figures/fig_sec_3_4/tik_gadget_duplic_g.tex <==

\begin{tikzpicture}[scale=.3]

\draw[line width=0.1mm] (0, 0) grid (8, 9);
\draw[line width=0.6mm] (0,0) -- (0,9); % Línea vertical 0
\draw[line width=0.6mm] (4,0) -- (4,9); % Línea vertical 1
\draw[line width=0.6mm] (8,0) -- (8,9); % Línea vertical 2
\draw[line width=0.6mm] (0,0) -- (8,0);
\draw[line width=0.6mm] (0,3) -- (8,3);
\draw[line width=0.6mm] (0,6) -- (8,6);
\draw[line width=0.6mm] (0,9) -- (8,9);


\setcounter{rows}{9}
\setcounter{row}{0}
\setrow { , , , ,3}
\setrow { ,3,3,3,3}
\setrow { ,3, , , }
\setrow {3,3, , , }
\setrow { ,3, , , }
\setrow { ,3,3,3,3}
\setrow { , , , ,3};


%\draw  [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=0.3 ] (0,4) -- (1,4) -- (1,3) -- (0,3) -- cycle ;


\draw[line width=0.1mm] (10, 0) grid (18, 9);
\draw[line width=0.6mm] (10,0) -- (10,9); % Línea vertical 0
\draw[line width=0.6mm] (14,0) -- (14,9); % Línea vertical 1
\draw[line width=0.6mm] (18,0) -- (18,9); % Línea vertical 2
\draw[line width=0.6mm] (10,0) -- (18,0);
\draw[line width=0.6mm] (10,3) -- (18,3);
\draw[line width=0.6mm] (10,6) -- (18,6);
\draw[line width=0.6mm] (10,9) -- (18,9);

\setcounter{cols}{10}
\setcounter{rows}{9}
\setcounter{row}{2}
\setrow { , , , ,3}
\setrow { ,3,3,3,3}
\setrow { ,3, , , }
\setrow {3,3, , , }
\setrow { ,3, , , }
\setrow { ,3,3,3,3}
\setrow { , , , ,3};

\end{tikzpicture}

(b) Positive (resp. Neg.) semi-duplicator in $Z_1$\\
~~\\

\begin{tikzpicture}[scale=.4]

\draw[line width=0.1mm] (0, 0) grid (6, 6);
\draw[line width=0.6mm] (0,0) -- (0,6); % Línea vertical 0
\draw[line width=0.6mm] (3,0) -- (3,6); % Línea vertical 1
\draw[line width=0.6mm] (6,0) -- (6,6); % Línea vertical 2
\draw[line width=0.6mm] (0,0) -- (6,0);
\draw[line width=0.6mm] (0,2) -- (6,2);
\draw[line width=0.6mm] (0,4) -- (6,4);
\draw[line width=0.6mm] (0,6) -- (6,6);

\setcounter{cols}{0}
\setcounter{rows}{6}
\setcounter{row}{0}
\setrow { , , ,3}
\setrow { , , ,3}
\setrow {3,3,3,3}
\setrow { , , ,3}
\setrow { , , ,3};

\draw[line width=0.1mm] (8, 0) grid (14, 6);
\draw[line width=0.6mm] (8,0) -- (8,6); % Línea vertical 0
\draw[line width=0.6mm] (11,0) -- (11,6); % Línea vertical 1
\draw[line width=0.6mm] (14,0) -- (14,6); % Línea vertical 2
\draw[line width=0.6mm] (8,0) -- (14,0);
\draw[line width=0.6mm] (8,2) -- (14,2);
\draw[line width=0.6mm] (8,4) -- (14,4);
\draw[line width=0.6mm] (8,6) -- (14,6);

\setcounter{cols}{8}
\setcounter{rows}{6}
\setcounter{row}{1}
\setrow { , , ,3}
\setrow { , , ,3}
\setrow {3,3,3,3}
\setrow { , , ,3}
\setrow { , , ,3};

\setcounter{cols}{0}

\end{tikzpicture}

(c) Positive (resp. Neg.) semi-duplicator $Z_2$\\


==> Figures/fig_sec_3_4/tik_gadget_duplic_p.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale = .9,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,221); %set diagram left start at 0, and has height of 221

%Shape: Square [id:dp453337958972061] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (250,150) -- (300,150) -- (300,200) -- (250,200) -- cycle ;
%Shape: Square [id:dp8272018863428163] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (200,100) -- (250,100) -- (250,150) -- (200,150) -- cycle ;
%Shape: Square [id:dp13327477753721628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (250,50) -- (300,50) -- (300,100) -- (250,100) -- cycle ;
%Shape: Square [id:dp4005274340622229] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (100,149.85) -- (150,149.85) -- (150,199.85) -- (100,199.85) -- cycle ;
%Shape: Square [id:dp9032114115003944] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (50,100) -- (100,100) -- (100,150) -- (50,150) -- cycle ;
%Shape: Square [id:dp16042772828445684] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (100,50) -- (150,50) -- (150,100) -- (100,100) -- cycle ;
%Straight Lines [id:da2677988517339591] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,100) -- (300,100) ;
%Shape: Rectangle [id:dp21317092815089933] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (250,100.15) -- (260,100.15) -- (260,90.15) -- (250,90.15) -- cycle ;
%Straight Lines [id:da12691503022023265] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,150) -- (300,150) ;
%Straight Lines [id:da12980614635080379] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,50) -- (250,130.3) -- (250,200) ;
%Straight Lines [id:da5395864807094497] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50,150) -- (150,150) ;
%Shape: Rectangle [id:dp30192744987890263] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (100,149.85) -- (110,149.85) -- (110,159.85) -- (100,159.85) -- cycle ;
%Straight Lines [id:da12849946239840393] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50,100) -- (150,100) ;
%Straight Lines [id:da6769269325862564] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,200) -- (100,119.7) -- (100,50) ;
%Shape: Boxed Bezier Curve [id:dp9009251313784699] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (55,105) .. controls (79.2,96.5) and (98.2,75.5) .. (105,55) ;
%Curve Lines [id:da4814958599911918] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (55,104.85) .. controls (79.2,113.35) and (98.2,134.35) .. (105,154.85) ;
%Curve Lines [id:da7671307234945137] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (205,145.15) .. controls (229.2,136.65) and (248.2,115.65) .. (255,95.15) ;
%Shape: Boxed Bezier Curve [id:dp666442457965128] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (205,145) .. controls (229.2,153.5) and (248.2,174.5) .. (255,195) ;
%Shape: Rectangle [id:dp8797634114183002] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (250,200) -- (260,200) -- (260,190) -- (250,190) -- cycle ;
%Shape: Rectangle [id:dp031082381902910683] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (100,50) -- (110,50) -- (110,60) -- (100,60) -- cycle ;
%Shape: Rectangle [id:dp44596068712016756] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (200,150.15) -- (210,150.15) -- (210,140.15) -- (200,140.15) -- cycle ;
%Shape: Rectangle [id:dp9886024931288353] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (50,110) -- (60,110) -- (60,100) -- (50,100) -- cycle ;
%Shape: Rectangle [id:dp9613535746695416] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (200,50) -- (300,50) -- (300,200) -- (200,200) -- cycle ;
%Shape: Rectangle [id:dp7170557916846128] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (50,50) -- (150,50) -- (150,200) -- (50,200) -- cycle ;

% Text Node
\draw (101,80.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{2}$};
% Text Node
\draw (51,130.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (101,180.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{3}$};
% Text Node
\draw (202,103.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (252,53.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{2}$};
% Text Node
\draw (252,153.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{3}$};
% Text Node
\draw (59,62.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (69,160.4) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (209,172.4) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (259,110.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};


\end{tikzpicture}


==> Figures/fig_sec_3_5/tik_gadget_merg_g.tex <==
\begin{tikzpicture}[scale=.3]
    
    \draw[line width=0.1mm] (0, 0) grid (8, 9);
    \draw[line width=0.6mm] (0,0) -- (0,9); % Línea vertical 0
    \draw[line width=0.6mm] (4,0) -- (4,9); % Línea vertical 1
    \draw[line width=0.6mm] (8,0) -- (8,9); % Línea vertical 2
    \draw[line width=0.6mm] (0,0) -- (8,0);
    \draw[line width=0.6mm] (0,3) -- (8,3);
    \draw[line width=0.6mm] (0,6) -- (8,6);
    \draw[line width=0.6mm] (0,9) -- (8,9);

    
    \setcounter{rows}{9}
    \setcounter{row}{0}
    \setrow {3,3, , , }
    \setrow { ,3, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3}
    \setrow { ,3,3,3,3}
    \setrow { ,3, , , }
    \setrow {3,3, , , };

%    \draw[line width=0.1mm] (0, 0) grid (8, 9);
 %   \draw[line width=0.6mm] (0,0) -- (0,9); % Línea vertical 0
  %% \draw[line width=0.6mm] (8,0) -- (8,9); % Línea vertical 2
    %\draw[line width=0.6mm] (0,0) -- (8,0);
    %\draw[line width=0.6mm] (0,3) -- (8,3);
    %\draw[line width=0.6mm] (0,6) -- (8,6);
    %\draw[line width=0.6mm] (0,9) -- (8,9);

\setcounter{cols}{10}
\setcounter{rows}{9}
\setcounter{row}{2}

\draw[line width=0.1mm] (10, 0) grid (18, 9);
\draw[line width=0.6mm] (10,0) -- (10,9); % Línea vertical 0
\draw[line width=0.6mm] (14,0) -- (14,9); % Línea vertical 1
\draw[line width=0.6mm] (18,0) -- (18,9); % Línea vertical 2
\draw[line width=0.6mm] (10,0) -- (18,0);
\draw[line width=0.6mm] (10,3) -- (18,3);
\draw[line width=0.6mm] (10,6) -- (18,6);
\draw[line width=0.6mm] (10,9) -- (18,9);

    \setcounter{rows}{9}
    \setcounter{row}{2}
    \setrow {3,3, , , }
    \setrow { ,3, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3}
    \setrow { ,3,3,3,3}
    \setrow { ,3, , , }
    \setrow {3,3, , , };


    \end{tikzpicture}

(b) Positive (resp. Neg.) semi-merge in $Z_1$\\
~~\\

\begin{tikzpicture}[scale=.4]


    
    \draw[line width=0.1mm] (0, 0) grid (6, 6);
    \draw[line width=0.6mm] (0,0) -- (0,6); % Línea vertical 0
    \draw[line width=0.6mm] (3,0) -- (3,6); % Línea vertical 1
    \draw[line width=0.6mm] (6,0) -- (6,6); % Línea vertical 2
    \draw[line width=0.6mm] (0,0) -- (6,0);
    \draw[line width=0.6mm] (0,2) -- (6,2);
    \draw[line width=0.6mm] (0,4) -- (6,4);
    \draw[line width=0.6mm] (0,6) -- (6,6);

    \setcounter{cols}{0}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {3,3,3,3}
    \setrow { , , ,3}
    \setrow { , , ,3}
    \setrow { , , ,3}
    \setrow {3,3,3,3};

  
\draw[line width=0.1mm] (8, 0) grid (14, 6);
\draw[line width=0.6mm] (8,0) -- (8,6); % Línea vertical 0
\draw[line width=0.6mm] (11,0) -- (11,6); % Línea vertical 1
\draw[line width=0.6mm] (14,0) -- (14,6); % Línea vertical 2
\draw[line width=0.6mm] (8,0) -- (14,0);
\draw[line width=0.6mm] (8,2) -- (14,2);
\draw[line width=0.6mm] (8,4) -- (14,4);
\draw[line width=0.6mm] (8,6) -- (14,6);

    
\setcounter{cols}{8}
\setcounter{rows}{6}
\setcounter{row}{1}

    \setrow {3,3,3,3}
    \setrow { , , ,3}
    \setrow { , , ,3}
    \setrow { , , ,3}
    \setrow {3,3,3,3};
  
    \end{tikzpicture}

    (c) Positive (resp. Neg.) semi-merge in $Z_2$\\


==> Figures/fig_sec_3_5/tik_gadget_merg_p.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale = .9,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,228); %set diagram left start at 0, and has height of 228

%Shape: Square [id:dp3959138957963724] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (200,150) -- (250,150) -- (250,200) -- (200,200) -- cycle ;
%Shape: Square [id:dp34649690576754755] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (250,100) -- (300,100) -- (300,150) -- (250,150) -- cycle ;
%Shape: Square [id:dp307756844596764] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (200,50) -- (250,50) -- (250,100) -- (200,100) -- cycle ;
%Shape: Square [id:dp3763988357638359] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (50,150) -- (100,150) -- (100,200) -- (50,200) -- cycle ;
%Shape: Square [id:dp059872663486813416] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (100,100) -- (150,100) -- (150,150) -- (100,150) -- cycle ;
%Shape: Square [id:dp9920435316740466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (50,50) -- (100,50) -- (100,100) -- (50,100) -- cycle ;
%Straight Lines [id:da9465761850831997] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50,50) -- (50,130.3) -- (50,200) ;
%Straight Lines [id:da5004255079274054] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50,100) -- (150,100) ;
%Shape: Rectangle [id:dp2759455688889476] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (100,110) -- (110,110) -- (110,100) -- (100,100) -- cycle ;
%Straight Lines [id:da5267914833458565] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50,50) -- (150,50) ;
%Straight Lines [id:da3216391290352605] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50,150) -- (150,150) ;
%Straight Lines [id:da7199081689008378] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,50) -- (100,130.3) -- (100,200) ;
%Straight Lines [id:da22153637682636051] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (150,50) -- (150,130.3) -- (150,200) ;
%Straight Lines [id:da10222859440291798] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50,200) -- (150,200) ;
%Straight Lines [id:da006272093869722495] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,200) -- (200,119.7) -- (200,50) ;
%Straight Lines [id:da16822948336210275] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,150) -- (300,150) ;
%Shape: Rectangle [id:dp26313250224968754] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (250,139.85) -- (260,139.85) -- (260,149.85) -- (250,149.85) -- cycle ;
%Straight Lines [id:da3773636859103573] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,200) -- (300,200) ;
%Straight Lines [id:da5320783462085956] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,100) -- (300,100) ;
%Straight Lines [id:da8599611765434882] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,200) -- (250,119.7) -- (250,50) ;
%Straight Lines [id:da8422763960250279] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,200) -- (300,119.7) -- (300,50) ;
%Straight Lines [id:da8563016432155388] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,50) -- (300,50) ;
%Shape: Boxed Bezier Curve [id:dp13500871423105276] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (205,194.85) .. controls (229.2,186.35) and (248.2,165.35) .. (255,144.85) ;
%Curve Lines [id:da4753260016876777] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (205,94.85) .. controls (229.2,103.35) and (248.2,124.35) .. (255,144.85) ;
%Curve Lines [id:da2840842099841079] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (55,155) .. controls (79.2,146.5) and (98.2,125.5) .. (105,105) ;
%Shape: Boxed Bezier Curve [id:dp6928588749294897] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (55,55) .. controls (79.2,63.5) and (98.2,84.5) .. (105,105) ;
%Shape: Rectangle [id:dp006366845350726402] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (50,60) -- (60,60) -- (60,50) -- (50,50) -- cycle ;
%Shape: Rectangle [id:dp3714210912209617] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (200,190) -- (210,190) -- (210,200) -- (200,200) -- cycle ;
%Shape: Rectangle [id:dp1723214921828422] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (50,160) -- (60,160) -- (60,150) -- (50,150) -- cycle ;
%Shape: Rectangle [id:dp8623664005645246] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (200,100) -- (210,100) -- (210,90) -- (200,90) -- cycle ;

% Text Node
\draw (51,80.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (101,130.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{3}$};
% Text Node
\draw (51,180.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{2}$};
% Text Node
\draw (202,53.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (252,103.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{3}$};
% Text Node
\draw (202,153.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{2}$};
% Text Node
\draw (79,30.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (252,163.25) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (209,112.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (59,112.4) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};


\end{tikzpicture}


==> Figures/fig_sec_3_6/tik_gadget_semicr_g.tex <==
\begin{tikzpicture}[scale=.23]

  \begin{scope}
    
    \draw[line width=0.1mm] (0, 0) grid (12, 12);
    \draw[line width=0.6mm] (0,0) -- (0,12); % Línea vertical 0
    \draw[line width=0.6mm] (4,0) -- (4,12); % Línea vertical 1
    \draw[line width=0.6mm] (8,0) -- (8,12); % Línea vertical 2
    \draw[line width=0.8mm] (12,0) -- (12,12); % Línea vertical 3
        
    \draw[line width=0.6mm] (0,0) -- (12,0);
    \draw[line width=0.6mm] (0,3) -- (12,3);
    \draw[line width=0.6mm] (0,6) -- (12,6);
    \draw[line width=0.6mm] (0,9) -- (12,9);
    \draw[line width=0.6mm] (0,12) -- (12,12);

    \setcounter{cols}{0}
    \setcounter{rows}{12}
    \setcounter{row}{2}
    \setrow { , , , , , , , ,3}
    \setrow {3,3, , , ,3,3,3,3}
    \setrow { ,3, , , ,3, , , }
    \setrow { ,3,3,3,3,3, , , }
    \setrow { ,3,3,3,3,3, , , }
    \setrow { ,3, , , ,3, , , }
    \setrow {3,3, , , ,3,3,3,3}
    \setrow { , , , , , , , ,3};
  \end{scope}

    
  \begin{scope}
\draw[line width=0.1mm] (13, 0) grid (25, 12);
\draw[line width=0.6mm] (13,0) -- (13,12); % Línea vertical 0
\draw[line width=0.6mm] (17,0) -- (17,12); % Línea vertical 1
\draw[line width=0.6mm] (21,0) -- (21,12); % Línea vertical 2
\draw[line width=0.8mm] (25,0) -- (25,12); % Línea vertical 3

\draw[line width=0.6mm] (13,0) -- (25,0);
\draw[line width=0.6mm] (13,3) -- (25,3);
\draw[line width=0.6mm] (13,6) -- (25,6);
\draw[line width=0.6mm] (13,9) -- (25,9);
\draw[line width=0.6mm] (13,12) -- (25,12);
    \setcounter{cols}{13}
    \setcounter{row}{2}
    \setrow {3,3, , , , , , , }
    \setrow { ,3, , , , , , ,3}
    \setrow { ,3,3,3,3,3,3,3,3}
    \setrow { , , , ,3,3, , , }
    \setrow { , , , ,3,3, , , }
    \setrow { ,3,3,3,3,3,3,3,3}
    \setrow { ,3, , , , , , ,3}
    \setrow {3,3, , , , , , , };
  \end{scope}

    \end{tikzpicture}
    
(b) Positive (resp. Neg.) semi-crossing in $Z_1$\\
~~\\

\begin{tikzpicture}[scale=.3]

  \begin{scope}
    
    \draw[line width=0.1mm] (0, 0) grid (9, 8);
    \draw[line width=0.6mm] (0,0) -- (0,8); % Línea vertical 0
    \draw[line width=0.6mm] (3,0) -- (3,8); % Línea vertical 1
    \draw[line width=0.6mm] (6,0) -- (6,8); % Línea vertical 2
    \draw[line width=0.8mm] (9,0) -- (9,8); % Línea vertical 3
        
    \draw[line width=0.6mm] (0,0) -- (9,0);
    \draw[line width=0.6mm] (0,2) -- (9,2);
    \draw[line width=0.6mm] (0,4) -- (9,4);
    \draw[line width=0.6mm] (0,6) -- (9,6);
    \draw[line width=0.6mm] (0,8) -- (9,8);
    
    \setcounter{cols}{0}
    \setcounter{rows}{8}
    \setcounter{row}{0}
    \setrow { , , , , , , , , }
    \setrow { , , , , , ,3, , }
    \setrow {3,3,3,3, , ,3, , }
    \setrow { , , ,3,3,3,3, , }
    \setrow { , , ,3,3,3,3, , }
    \setrow {3,3,3,3, , ,3, , }
    \setrow { , , , , , ,3, , }
    \setrow { , , , , , , , , };
  \end{scope}

  \begin{scope}
    
    \draw[line width=0.1mm] (10, 0) grid (19, 8);
    \draw[line width=0.6mm] (10,0) -- (10,8); % Línea vertical 0
    \draw[line width=0.6mm] (13,0) -- (13,8); % Línea vertical 1
    \draw[line width=0.6mm] (16,0) -- (16,8); % Línea vertical 2
    \draw[line width=0.8mm] (19,0) -- (19,8); % Línea vertical 3
            
    \draw[line width=0.6mm] (10,0) -- (19,0);
    \draw[line width=0.6mm] (10,2) -- (19,2);
    \draw[line width=0.6mm] (10,4) -- (19,4);
    \draw[line width=0.6mm] (10,6) -- (19,6);
    \draw[line width=0.6mm] (10,8) -- (19,8);

    \setcounter{cols}{10}
    \setcounter{rows}{8}
    \setcounter{row}{0}
    \setrow { , , , , , , , , }

    \setrow {3,3,3,3, , , , , }
    \setrow { , , ,3, , ,3, , }    
    \setrow { , , ,3,3,3,3, , }
    \setrow { , , ,3,3,3,3, , }
    \setrow { , , ,3, , ,3, , }
    \setrow {3,3,3,3, , , , , };
  \end{scope}

    \end{tikzpicture}
    
(c) Positive (resp. Neg.) semi-crossing in $Z_2$\\
~~\\

==> Figures/fig_sec_3_6/tik_gadget_semicr_p.tex <==


\tikzset{every picture/.style={line width=0.7pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale = .8,x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,221); %set diagram left start at 0, and has height of 221

%Straight Lines [id:da8415374570864254] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,50) -- (50,50) ;
%Shape: Square [id:dp8602925089975773] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (250,150) -- (300,150) -- (300,200) -- (250,200) -- cycle ;
%Shape: Square [id:dp4176202739745736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (300,100) -- (350,100) -- (350,150) -- (300,150) -- cycle ;
%Shape: Square [id:dp2702923682097451] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (350,100) -- (400,100) -- (400,150) -- (350,150) -- cycle ;
%Shape: Square [id:dp9670518771484944] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (350,50) -- (400,50) -- (400,100) -- (350,100) -- cycle ;
%Shape: Square [id:dp6440097838562049] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (300,50) -- (350,50) -- (350,100) -- (300,100) -- cycle ;
%Shape: Square [id:dp8993409998627617] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (250,0) -- (300,0) -- (300,50) -- (250,50) -- cycle ;
%Shape: Square [id:dp44819245985793743] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (150,150) -- (200,150) -- (200,200) -- (150,200) -- cycle ;
%Shape: Square [id:dp06721021263251736] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (150,0) -- (200,0) -- (200,50) -- (150,50) -- cycle ;
%Shape: Square [id:dp5570431244982827] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (100,100) -- (150,100) -- (150,150) -- (100,150) -- cycle ;
%Shape: Square [id:dp9466302909493305] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (50,100) -- (100,100) -- (100,150) -- (50,150) -- cycle ;
%Shape: Square [id:dp4952965427017215] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (100,50) -- (150,50) -- (150,100) -- (100,100) -- cycle ;
%Shape: Square [id:dp5399591014494585] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (50,50) -- (100,50) -- (100,100) -- (50,100) -- cycle ;
%Shape: Rectangle [id:dp250211580307639] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (60,140) -- (50,140) -- (50,150) -- (60,150) -- cycle ;
%Shape: Rectangle [id:dp8109133399066786] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (60,50) -- (50,50) -- (50,60) -- (60,60) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp2918791065376043] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3.75]    (55,145) .. controls (67.7,140.54) and (78.97,132.64) .. (87.79,123.17) .. controls (95.78,114.6) and (101.77,104.74) .. (105,95) ;
%Straight Lines [id:da4821156383817202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,150) -- (50,150) ;
%Straight Lines [id:da8033032567189433] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,100) -- (50,100) ;
%Straight Lines [id:da580916667528458] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,150) -- (50,150) ;
%Straight Lines [id:da6191282512164258] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,0) -- (150,200) ;
%Straight Lines [id:da8794048304861275] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (100,0) -- (100,200) ;
%Shape: Boxed Bezier Curve [id:dp731485229905303] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (105,105) .. controls (129.2,113.5) and (148.2,134.5) .. (155,155) ;
%Shape: Rectangle [id:dp487144193286861] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (110,100) -- (100,100) -- (100,90) -- (110,90) -- cycle ;
%Shape: Rectangle [id:dp32848955424461646] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (160,160) -- (150,160) -- (150,150) -- (160,150) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp658003795398163] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3.75]    (105,95) .. controls (117.7,90.54) and (128.97,82.64) .. (137.79,73.17) .. controls (145.78,64.6) and (151.77,54.74) .. (155,45) ;
%Shape: Rectangle [id:dp23449864097009954] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (110,100) -- (100,100) -- (100,110) -- (110,110) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp09503816914712493] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (55,55) .. controls (79.2,63.5) and (98.2,84.5) .. (105,105) ;
%Shape: Rectangle [id:dp5422681740058664] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160,40) -- (150,40) -- (150,50) -- (160,50) -- cycle ;
%Straight Lines [id:da8831798208934118] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (250,150) -- (400,150) ;
%Shape: Rectangle [id:dp3490522022747815] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350,60) -- (360,60) -- (360,50) -- (350,50) -- cycle ;
%Shape: Rectangle [id:dp03304799795823832] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (350,150) -- (360,150) -- (360,140) -- (350,140) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp7613347264856776] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3.75]    (305,105) .. controls (317.7,100.54) and (328.97,92.64) .. (337.79,83.17) .. controls (345.78,74.6) and (351.77,64.74) .. (355,55) ;
%Straight Lines [id:da3409006138502235] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (300,50) -- (400,50) ;
%Straight Lines [id:da7233953683529286] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (250,100) -- (400,100) ;
%Straight Lines [id:da3644502997519301] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (250,50) -- (400,50) ;
%Straight Lines [id:da721412463497271] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (300,200) -- (300,0) ;
%Straight Lines [id:da9035972369323773] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,200) -- (350,0) ;
%Shape: Boxed Bezier Curve [id:dp8142754460389938] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (255,45) .. controls (279.2,53.5) and (298.2,74.5) .. (305,95) ;
%Shape: Rectangle [id:dp6944887432292735] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (300,100) -- (310,100) -- (310,110) -- (300,110) -- cycle ;
%Shape: Rectangle [id:dp6816559802962967] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (250,40) -- (260,40) -- (260,50) -- (250,50) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp8978534911633762] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3.75]    (255,155) .. controls (267.7,150.54) and (278.97,142.64) .. (287.79,133.17) .. controls (295.78,124.6) and (301.77,114.74) .. (305,105) ;
%Shape: Rectangle [id:dp4333204837117215] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (300,100) -- (310,100) -- (310,90) -- (300,90) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp712155699052218] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (305,95) .. controls (329.2,103.5) and (348.2,124.5) .. (355,145) ;
%Shape: Rectangle [id:dp40488120868375876] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (250,160) -- (260,160) -- (260,150) -- (250,150) -- cycle ;
%Shape: Rectangle [id:dp09729698394269648] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (50,0) -- (200,0) -- (200,200) -- (50,200) -- cycle ;
%Shape: Rectangle [id:dp3034881653197894] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (250,0) -- (400,0) -- (400,200) -- (250,200) -- cycle ;

% Text Node
\draw (152,3.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{5}$};
% Text Node
\draw (101,50.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{3}$};
% Text Node
\draw (51,80.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (52,103.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{2}$};
% Text Node
\draw (101,130.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{4}$};
% Text Node
\draw (150,180.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{6}$};
% Text Node
\draw (251,180.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{2}$};
% Text Node
\draw (252,3.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (375,78.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{5}$};
% Text Node
\draw (375,102.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{6}$};
% Text Node
\draw (302,53.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{3}$};
% Text Node
\draw (301,130.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{4}$};
% Text Node
\draw (61,22.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (259,62.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (159,120.4) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (359,160.4) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (61,160.4) node [anchor=north west][inner sep=0.75pt]    {$T_{3}$};
% Text Node
\draw (259,112.4) node [anchor=north west][inner sep=0.75pt]    {$T_{3}$};
% Text Node
\draw (161,62.4) node [anchor=north west][inner sep=0.75pt]    {$T_{4}$};
% Text Node
\draw (359,22.4) node [anchor=north west][inner sep=0.75pt]    {$T_{4}$};


\end{tikzpicture}


==> Figures/fig_sec_3_6/tik_semicrvpp.tex <==
\begin{tikzpicture}[scale=.25]

  \begin{scope}
    
    \draw[line width=0.1mm] (0, 0) grid (12, 12);
    \draw[line width=0.6mm] (0,0) -- (0,12); % Línea vertical 0
    \draw[line width=0.6mm] (4,0) -- (4,12); % Línea vertical 1
    \draw[line width=0.6mm] (8,0) -- (8,12); % Línea vertical 2
    \draw[line width=0.8mm] (12,0) -- (12,12); % Línea vertical 3
        
    \draw[line width=0.6mm] (0,0) -- (12,0);
    \draw[line width=0.6mm] (0,3) -- (12,3);
    \draw[line width=0.6mm] (0,6) -- (12,6);
    \draw[line width=0.6mm] (0,9) -- (12,9);
    \draw[line width=0.6mm] (0,12) -- (12,12);

    \setcounter{cols}{0}
    \setcounter{rows}{12}
    \setcounter{row}{2}
    \setrow { , , , , , , , ,3}
    \setrow {4,3, , , ,3,3,3,3}
    \setrow { ,3, , , ,3, , , }
    \setrow { ,3,3,3,3,3, , , }
    \setrow { ,3,3,3,3,3, , , }
    \setrow { ,3, , , ,3, , , }
    \setrow {3,3, , , ,3,3,3,3}
    \setrow { , , , , , , , ,3};
  \end{scope}

    
  \begin{scope}
\draw[line width=0.1mm] (14, 0) grid (26, 12);
\draw[line width=0.6mm] (14,0) -- (14,12); % Línea vertical 0
\draw[line width=0.6mm] (18,0) -- (18,12); % Línea vertical 1
\draw[line width=0.6mm] (22,0) -- (22,12); % Línea vertical 2
\draw[line width=0.8mm] (26,0) -- (26,12); % Línea vertical 3

\draw[line width=0.6mm] (14,0) -- (26,0);
\draw[line width=0.6mm] (14,3) -- (26,3);
\draw[line width=0.6mm] (14,6) -- (26,6);
\draw[line width=0.6mm] (14,9) -- (26,9);
\draw[line width=0.6mm] (14,12) -- (26,12);
    \setcounter{cols}{14}
    \setcounter{row}{2}
    \setrow { ,1, , , , , , ,3}
    \setrow {2,3, , , ,3,3,3,3}
    \setrow { ,2, , ,1,4, , , }
    \setrow {1,3,3,3,2,2, , , }
    \setrow { ,3,3,2,2,4, , , }
    \setrow { ,3, ,1, ,2, , , }
    \setrow {3,3, , , ,4,3,3,3}
    \setrow { , , , , , , , ,3};
  \end{scope}


  \begin{scope}
\draw[line width=0.1mm] (28, 0) grid (40, 12);
\draw[line width=0.6mm] (28,0) -- (28,12); % Línea vertical 0
\draw[line width=0.6mm] (32,0) -- (32,12); % Línea vertical 1
\draw[line width=0.6mm] (36,0) -- (36,12); % Línea vertical 2
\draw[line width=0.8mm] (40,0) -- (40,12); % Línea vertical 3

\draw[line width=0.6mm] (28,0) -- (40,0);
\draw[line width=0.6mm] (28,3) -- (40,3);
\draw[line width=0.6mm] (28,6) -- (40,6);
\draw[line width=0.6mm] (28,9) -- (40,9);
\draw[line width=0.6mm] (28,12) -- (40,12);
    \setcounter{cols}{28}
    \setcounter{row}{2}
    \setrow { ,1, , , , , , ,3}
    \setrow {2,3, , , ,3,3,3,3}
    \setrow { ,2, , ,2,2,1, , }
    \setrow {1,3,3,3,2,2, , , }
    \setrow { ,3,3,2,3,2,1, , }
    \setrow { ,3, ,1, ,2, , ,1}
    \setrow {3,3, , ,1,3,3,2,2}
    \setrow { , , , , , , , ,4};
  \end{scope}
    
    \draw (28,-0.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,14) = F^2(c,Z_1)$};

    \draw (5.5,-0.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$c$};

    \draw (17.5,-0.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,8)$};

    \end{tikzpicture}

==> Figures/fig_sec_3_7/tik_gadget_swich_g.tex <==
\begin{tikzpicture}[scale=.23]

  \begin{scope}
    
    \draw[line width=0.1mm] (0, 0) grid (12, 12);
    \draw[line width=0.6mm] (0,0) -- (0,12); % Línea vertical 0
    \draw[line width=0.6mm] (4,0) -- (4,12); % Línea vertical 1
    \draw[line width=0.6mm] (8,0) -- (8,12); % Línea vertical 2
    \draw[line width=0.8mm] (12,0) -- (12,12); % Línea vertical 3
        
    \draw[line width=0.6mm] (0,0) -- (12,0);
    \draw[line width=0.6mm] (0,3) -- (12,3);
    \draw[line width=0.6mm] (0,6) -- (12,6);
    \draw[line width=0.6mm] (0,9) -- (12,9);
    \draw[line width=0.6mm] (0,12) -- (12,12);

    \setcounter{cols}{0}
    \setcounter{rows}{12}
    \setcounter{row}{2}
    \setrow { , , , , , , , , }
    \setrow {3,3, , , , , , , }
    \setrow { ,3, , , , , , , }
    \setrow { ,3,3,3,3, , , , }
    \setrow { ,3,3,3,2,3, , , }
    \setrow { ,3, , , ,3, , , }
    \setrow {3,3, , , ,3,3,3,3}
    \setrow { , , , , , , , ,3};

\draw[line width=0.1mm] (13, 0) grid (25, 12);
\draw[line width=0.6mm] (13,0) -- (13,12); % Línea vertical 0
\draw[line width=0.6mm] (17,0) -- (17,12); % Línea vertical 1
\draw[line width=0.6mm] (21,0) -- (21,12); % Línea vertical 2
\draw[line width=0.8mm] (25,0) -- (25,12); % Línea vertical 3

\draw[line width=0.6mm] (13,0) -- (25,0);
\draw[line width=0.6mm] (13,3) -- (25,3);
\draw[line width=0.6mm] (13,6) -- (25,6);
\draw[line width=0.6mm] (13,9) -- (25,9);
\draw[line width=0.6mm] (13,12) -- (25,12);

    \setcounter{cols}{13}
    \setcounter{row}{2}
    \setrow {3,3, , , , , , , }
    \setrow { ,3, , , , , , , }
    \setrow { ,3,3,3,3, , , , }
    \setrow { , , , ,3,3, , , }
    \setrow { , , , ,3,2, , , }
    \setrow { ,3,3,3,3,3,3,3,3}
    \setrow { ,3, , , , , , ,3}
    \setrow {3,3, , , , , , , };
  \end{scope}

    \end{tikzpicture}

(b) Positive (resp. Neg.) switch in $Z_1$\\
~~\\

\begin{tikzpicture}[scale=.3]

  \begin{scope}
    
    \draw[line width=0.1mm] (0, 0) grid (9, 8);
    \draw[line width=0.6mm] (0,0) -- (0,8); % Línea vertical 0
    \draw[line width=0.6mm] (3,0) -- (3,8); % Línea vertical 1
    \draw[line width=0.6mm] (6,0) -- (6,8); % Línea vertical 2
    \draw[line width=0.8mm] (9,0) -- (9,8); % Línea vertical 3
        
    \draw[line width=0.6mm] (0,0) -- (9,0);
    \draw[line width=0.6mm] (0,2) -- (9,2);
    \draw[line width=0.6mm] (0,4) -- (9,4);
    \draw[line width=0.6mm] (0,6) -- (9,6);
    \draw[line width=0.6mm] (0,8) -- (9,8);

    \setcounter{cols}{0}
    \setcounter{rows}{8}
    \setcounter{row}{0}
    \setrow { , , , , , , , , }
    \setrow { , , , , , , , , }
    \setrow {3,3,3,3, , , , , }
    \setrow { , , ,3, , , , , }
    \setrow { , , ,2,3,3,3, , }
    \setrow {3,3,3,3, , ,3, , }
    \setrow { , , , , , ,3, , }
    \setrow { , , , , , , , , };
    
\draw[line width=0.1mm] (10, 0) grid (19, 8);
\draw[line width=0.6mm] (10,0) -- (10,8); % Línea vertical 0
\draw[line width=0.6mm] (13,0) -- (13,8); % Línea vertical 1
\draw[line width=0.6mm] (16,0) -- (16,8); % Línea vertical 2
\draw[line width=0.8mm] (19,0) -- (19,8); % Línea vertical 3

\draw[line width=0.6mm] (10,0) -- (19,0);
\draw[line width=0.6mm] (10,2) -- (19,2);
\draw[line width=0.6mm] (10,4) -- (19,4);
\draw[line width=0.6mm] (10,6) -- (19,6);
\draw[line width=0.6mm] (10,8) -- (19,8);

    \setcounter{cols}{12}
    \setcounter{rows}{8}
    \setcounter{row}{0}
    \setrow { , , , , , , , , }
    \setrow {3,3,3,3, , , , , }
    \setrow { , , ,3, , , , , }    
    \setrow { , , ,3,3,3,3, , }
    \setrow { , , ,3,3,3,2, , }
    \setrow { , , ,3, , ,3, , }
    \setrow {3,3,3,3, , , , , };
  \end{scope}

    \end{tikzpicture}
(c) Positive (resp. Neg.) switch in $Z_2$\\
~~\\

==> Figures/fig_sec_3_7/tik_gadget_swich_p.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale = .8,x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,297); %set diagram left start at 0, and has height of 297

%Shape: Square [id:dp4505138761167712] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (350,50) -- (400,50) -- (400,100) -- (350,100) -- cycle ;
%Shape: Square [id:dp8768064232566005] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (300,100) -- (350,100) -- (350,150) -- (300,150) -- cycle ;
%Curve Lines [id:da8306484678185959] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3.75]    (305,145) .. controls (329.2,136.5) and (348.2,115.5) .. (355,95) ;
%Shape: Square [id:dp6315270338486576] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (150,200) -- (200,200) -- (200,250) -- (150,250) -- cycle ;
%Shape: Square [id:dp5154633006415099] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (100,150) -- (150,150) -- (150,200) -- (100,200) -- cycle ;
%Shape: Square [id:dp44028148014806123] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (100,100) -- (150,100) -- (150,150) -- (100,150) -- cycle ;
%Shape: Square [id:dp9436719137825138] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (50,150) -- (100,150) -- (100,200) -- (50,200) -- cycle ;
%Shape: Square [id:dp026781829181745875] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (50,100) -- (100,100) -- (100,150) -- (50,150) -- cycle ;
%Straight Lines [id:da8912865718041227] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,100) -- (50,100) ;
%Straight Lines [id:da7289960941383926] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (100,50) -- (100,250) ;
%Curve Lines [id:da410106651628247] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (55,105) .. controls (79.2,113.5) and (98.2,134.5) .. (105,155) ;
%Curve Lines [id:da10489330102043715] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (105,155) .. controls (129.2,163.5) and (148.2,184.5) .. (155,205) ;
%Curve Lines [id:da4821848912810611] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3.75]    (55,195) .. controls (79.2,186.5) and (98.2,175.5) .. (105,155) ;
%Shape: Rectangle [id:dp14487508159898077] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100,150) -- (110,150) -- (110,160) -- (100,160) -- cycle ;
%Straight Lines [id:da9371339319018079] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (50,50) -- (50,250) ;
%Straight Lines [id:da2860012921585078] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,50) -- (150,250) ;
%Straight Lines [id:da36140762539027893] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,50) -- (200,250) ;
%Straight Lines [id:da8816584740410802] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,50) -- (50,50) ;
%Straight Lines [id:da25569135217316186] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,150) -- (50,150) ;
%Straight Lines [id:da8401938359402212] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,200) -- (50,200) ;
%Straight Lines [id:da5076933207404126] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,250) -- (50,250) ;
%Shape: Rectangle [id:dp09044800482449866] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (50,100) -- (60,100) -- (60,110) -- (50,110) -- cycle ;
%Shape: Rectangle [id:dp5172942241619161] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (150,200) -- (160,200) -- (160,210) -- (150,210) -- cycle ;
%Shape: Rectangle [id:dp25704128762176137] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (50,190) -- (60,190) -- (60,200) -- (50,200) -- cycle ;
%Shape: Square [id:dp9051366790220315] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (300,150) -- (350,150) -- (350,200) -- (300,200) -- cycle ;
%Shape: Square [id:dp7619179211549536] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (250,150) -- (300,150) -- (300,200) -- (250,200) -- cycle ;
%Shape: Square [id:dp8211347988373997] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (250,100) -- (300,100) -- (300,150) -- (250,150) -- cycle ;
%Straight Lines [id:da13797106706434648] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (400,100) -- (250,100) ;
%Straight Lines [id:da13409314453818832] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (300,50) -- (300,250) ;
%Curve Lines [id:da22968295021109408] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (255,105) .. controls (279.2,113.5) and (298.2,124.5) .. (305,145) ;
%Curve Lines [id:da42500547161437485] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3.75]    (255,195) .. controls (279.2,186.5) and (298.2,165.5) .. (305,145) ;
%Straight Lines [id:da6936265181425497] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (250,50) -- (250,250) ;
%Straight Lines [id:da8794149721139858] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,50) -- (350,250) ;
%Straight Lines [id:da5599686950061252] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (400,50) -- (400,250) ;
%Straight Lines [id:da14803079311629663] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (400,50) -- (250,50) ;
%Straight Lines [id:da8692992274690324] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (400,150) -- (250,150) ;
%Straight Lines [id:da5343190970131892] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (400,200) -- (250,200) ;
%Straight Lines [id:da6760232426690249] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (400,250) -- (250,250) ;
%Shape: Rectangle [id:dp7313453699454789] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (250,100) -- (260,100) -- (260,110) -- (250,110) -- cycle ;
%Shape: Rectangle [id:dp775354083622781] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (250,190) -- (260,190) -- (260,200) -- (250,200) -- cycle ;
%Shape: Rectangle [id:dp9493853776378123] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350,90) -- (360,90) -- (360,100) -- (350,100) -- cycle ;
%Shape: Rectangle [id:dp1595961295785675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (300,140) -- (310,140) -- (310,150) -- (300,150) -- cycle ;

% Text Node
\draw (79,102.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (151,169.4) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (52,203.4) node [anchor=north west][inner sep=0.75pt]    {$T_{3}$};
% Text Node
\draw (51,129.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (101,179.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{4}$};
% Text Node
\draw (151,229.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{5}$};
% Text Node
\draw (49,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{2}$};
% Text Node
\draw (102,103.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{3}$};
% Text Node
\draw (281,179.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (259,72.4) node [anchor=north west][inner sep=0.75pt]    {$T_{3}$};
% Text Node
\draw (251,129.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (301,179.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{4}$};
% Text Node
\draw (249,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{2}$};
% Text Node
\draw (302,103.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{3}$};
% Text Node
\draw (369,59.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{5}$};
% Text Node
\draw (331,129.4) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};


\end{tikzpicture}

==> Figures/fig_sec_3_8/tif_conection_duplic.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp9186149871612606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (200,150) -- (250,150) -- (250,200) -- (200,200) -- cycle ;
%Shape: Square [id:dp01954405950396454] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (150,100) -- (200,100) -- (200,150) -- (150,150) -- cycle ;
%Shape: Square [id:dp6087538445920309] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (100,50) -- (150,50) -- (150,100) -- (100,100) -- cycle ;
%Straight Lines [id:da6306513298864072] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,50) -- (250,300) ;
%Straight Lines [id:da9188862454192914] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,50) -- (300,300) ;
%Straight Lines [id:da4423135371474092] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (150,50) -- (150,300) ;
%Straight Lines [id:da5336936244700561] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,50) -- (200,300) ;
%Straight Lines [id:da3502344335020119] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,150) -- (350,150) ;
%Straight Lines [id:da18999519881725702] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,100) -- (350,100) ;
%Shape: Square [id:dp3505292250399773] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (300,248.85) -- (350,248.85) -- (350,298.85) -- (300,298.85) -- cycle ;
%Shape: Square [id:dp9927881029251618] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (250,199) -- (300,199) -- (300,249) -- (250,249) -- cycle ;
%Shape: Square [id:dp7857550898269909] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (300,149) -- (350,149) -- (350,199) -- (300,199) -- cycle ;
%Straight Lines [id:da4620601242821437] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,250) -- (350,250) ;
%Shape: Rectangle [id:dp9311207910998102] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (300,248.85) -- (310,248.85) -- (310,258.85) -- (300,258.85) -- cycle ;
%Straight Lines [id:da18880458560544788] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,200) -- (350,200) ;
%Straight Lines [id:da050174572884794766] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,299) -- (300,218.7) -- (300,149) ;
%Shape: Boxed Bezier Curve [id:dp6505238534990064] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (255,204) .. controls (279.2,195.5) and (298.2,174.5) .. (305,154) ;
%Curve Lines [id:da6908342961875721] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (255,203.85) .. controls (279.2,212.35) and (298.2,233.35) .. (305,253.85) ;
%Shape: Rectangle [id:dp7558606675922992] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (300,149) -- (310,149) -- (310,159) -- (300,159) -- cycle ;
%Shape: Rectangle [id:dp3735177734715005] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (250,209) -- (260,209) -- (260,199) -- (250,199) -- cycle ;
%Shape: Rectangle [id:dp028365325816521958] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (100,50) -- (350,50) -- (350,299) -- (100,299) -- cycle ;
%Curve Lines [id:da708495189541992] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (205,154) .. controls (229.2,162.5) and (248.2,183.5) .. (255,204) ;
%Shape: Rectangle [id:dp6263180061165609] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (200,149) -- (210,149) -- (210,159) -- (200,159) -- cycle ;
%Curve Lines [id:da514561246108713] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (155,105) .. controls (179.2,113.5) and (198.2,134.5) .. (205,155) ;
%Shape: Rectangle [id:dp3860706695472338] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (150,100) -- (160,100) -- (160,110) -- (150,110) -- cycle ;
%Curve Lines [id:da6138184911610155] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (105,55) .. controls (129.2,63.5) and (148.2,84.5) .. (155,105) ;
%Shape: Rectangle [id:dp8385293769455124] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (100,50) -- (110,50) -- (110,60) -- (100,60) -- cycle ;


% Text Node
\draw (259,161.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (269,259.4) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (126,112.4) node [anchor=north west][inner sep=0.75pt]    {$S$};


\end{tikzpicture}

==> Figures/fig_sec_3_8/tik_coneccion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,405); %set diagram left start at 0, and has height of 405

%Shape: Rectangle [id:dp797429081057115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (250,100) -- (400,100) -- (400,300) -- (250,300) -- cycle ;
%Straight Lines [id:da5439444159597201] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (450,100) -- (150,100) ;
%Straight Lines [id:da8470987358498647] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (400,50) -- (400,350) ;
%Straight Lines [id:da5944105640863383] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (450,300) -- (150,300) ;
%Straight Lines [id:da1911905644711589] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,350) -- (200,50) ;
%Straight Lines [id:da5516951079515451] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (450,250) -- (150,250) ;
%Straight Lines [id:da3081966665439011] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (450,150) -- (150,150) ;
%Straight Lines [id:da6767913558736542] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (450,200) -- (150,200) ;
%Straight Lines [id:da2326174383388615] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,350) -- (150,50) ;
%Straight Lines [id:da27276163067010306] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,50) -- (350,350) ;
%Straight Lines [id:da8737951625830183] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (300,50) -- (300,350) ;
%Straight Lines [id:da05732029770750657] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (250,350) -- (250,50) ;
%Shape: Square [id:dp5754953954050852] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (350,100) -- (400,100) -- (400,150) -- (350,150) -- cycle ;
%Shape: Square [id:dp6280717194549525] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (400,300) -- (450,300) -- (450,350) -- (400,350) -- cycle ;
%Shape: Square [id:dp18478180690240276] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (400,50) -- (450,50) -- (450,100) -- (400,100) -- cycle ;
%Shape: Square [id:dp4303511220885312] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (200,100) -- (250,100) -- (250,150) -- (200,150) -- cycle ;
%Shape: Square [id:dp380654030496971] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (150,50) -- (200,50) -- (200,100) -- (150,100) -- cycle ;
%Shape: Square [id:dp47062864250714087] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (200,250) -- (250,250) -- (250,300) -- (200,300) -- cycle ;
%Shape: Square [id:dp09984323214855384] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (150,300) -- (200,300) -- (200,350) -- (150,350) -- cycle ;
%Shape: Square [id:dp6038743584268176] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (350,250) -- (400,250) -- (400,300) -- (350,300) -- cycle ;
%Shape: Square [id:dp9019904058313493] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (300,200) -- (350,200) -- (350,250) -- (300,250) -- cycle ;
%Shape: Square [id:dp8297874489066213] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (250,200) -- (300,200) -- (300,250) -- (250,250) -- cycle ;
%Shape: Square [id:dp3563932672708121] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (300,150) -- (350,150) -- (350,200) -- (300,200) -- cycle ;
%Shape: Square [id:dp8220465616932882] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (250,150) -- (300,150) -- (300,200) -- (250,200) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp07768235436358562] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3.75]    (255,245) .. controls (267.7,240.54) and (278.97,232.64) .. (287.79,223.17) .. controls (295.78,214.6) and (301.77,204.74) .. (305,195) ;
%Straight Lines [id:da8729251650683576] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (350,250) -- (250,250) ;
%Shape: Boxed Bezier Curve [id:dp9246391611374423] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (305,205) .. controls (329.2,213.5) and (348.2,234.5) .. (355,255) ;
%Shape: Rectangle [id:dp6157857992804319] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (310,200) -- (300,200) -- (300,190) -- (310,190) -- cycle ;
%Shape: Rectangle [id:dp736610269878387] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (360,260) -- (350,260) -- (350,250) -- (360,250) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp8466727703521819] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3.75]    (305,195) .. controls (317.7,190.54) and (328.97,182.64) .. (337.79,173.17) .. controls (345.78,164.6) and (351.77,154.74) .. (355,145) ;
%Shape: Rectangle [id:dp4015675796561473] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (310,200) -- (300,200) -- (300,210) -- (310,210) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp8136065519546636] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (255,155) .. controls (279.2,163.5) and (298.2,184.5) .. (305,205) ;
%Shape: Rectangle [id:dp8923083929906783] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (360,140) -- (350,140) -- (350,150) -- (360,150) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp17756499261030845] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (205,105) .. controls (229.2,113.5) and (248.2,134.5) .. (255,155) ;
%Shape: Boxed Bezier Curve [id:dp7459549094764633] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (155,55) .. controls (179.2,63.5) and (198.2,84.5) .. (205,105) ;
%Shape: Rectangle [id:dp37489883108652644] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (210,100) -- (200,100) -- (200,110) -- (210,110) -- cycle ;
%Shape: Rectangle [id:dp3953934398333341] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (160,50) -- (150,50) -- (150,60) -- (160,60) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp17122066155630788] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3.75]    (205,295) .. controls (217.7,290.54) and (228.97,282.64) .. (237.79,273.17) .. controls (245.78,264.6) and (251.77,254.74) .. (255,245) ;
%Shape: Boxed Bezier Curve [id:dp7776254802659097] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3.75]    (155,345) .. controls (167.7,340.54) and (178.97,332.64) .. (187.79,323.17) .. controls (195.78,314.6) and (201.77,304.74) .. (205,295) ;
%Shape: Rectangle [id:dp3817262250009372] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (210,290) -- (200,290) -- (200,300) -- (210,300) -- cycle ;
%Shape: Rectangle [id:dp5247748187619476] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (160,340) -- (150,340) -- (150,350) -- (160,350) -- cycle ;
%Shape: Rectangle [id:dp9119229141203093] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (410,90) -- (400,90) -- (400,100) -- (410,100) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp12712408422405264] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=3.75]    (355,145) .. controls (367.7,140.54) and (378.97,132.64) .. (387.79,123.17) .. controls (395.78,114.6) and (401.77,104.74) .. (405,95) ;
%Shape: Boxed Bezier Curve [id:dp9828246360304287] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (355,255) .. controls (379.2,263.5) and (398.2,284.5) .. (405,305) ;
%Shape: Rectangle [id:dp9582836600016948] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (410,300) -- (400,300) -- (400,310) -- (410,310) -- cycle ;
%Straight Lines [id:da1590302343270793] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (450,350) -- (450,50) ;
%Straight Lines [id:da8833804008388542] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (450,350) -- (150,350) ;
%Straight Lines [id:da6961436172738587] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (450,50) -- (150,50) ;
%Shape: Rectangle [id:dp7869252041722858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 247; green, 0; blue, 0 }  ,fill opacity=1 ] (260,150) -- (250,150) -- (250,160) -- (260,160) -- cycle ;
%Shape: Rectangle [id:dp04361826293444415] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (260,240) -- (250,240) -- (250,250) -- (260,250) -- cycle ;

% Text Node
\draw (171,122.4) node [anchor=north west][inner sep=0.75pt]    {$S_{1}$};
% Text Node
\draw (171,272.4) node [anchor=north west][inner sep=0.75pt]    {$S_{2}$};
% Text Node
\draw (305,311.4) node [anchor=north west][inner sep=0.75pt]    {$( C)$};


\end{tikzpicture}


==> Figures/fig_sec_3_8/tik_coord.tex <==
\begin{comment}
\begin{tikzpicture}[scale=.3]

    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue,  0 }  ,fill opacity=0.5 ] (0,15) -- (1,15) -- (1,14) -- (0,14) -- cycle;
    
    \draw [draw opacity=0, fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity=0.5] (12,15) -- (13,15) -- (13,14) -- (12,14) -- cycle;

    \draw [draw opacity=0, fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity=0.5] (23,14) -- (24,14) -- (24,13) -- (23,13) -- cycle;
    
    
    \draw[>- stealth] (4,8.8) -- (4,6.2);
    \draw (1,8) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(\cdot,W_1)$};

    \draw[line width=0.1mm] (0, 9) grid (8, 15);
    \draw[line width=0.6mm] (0,9) -- (0,15); % Línea vertical 0
    \draw[line width=0.6mm] (4,9) -- (4,15); % Línea vertical 1
    \draw[line width=0.6mm] (8,9) -- (8,15); % Línea vertical 2
    \draw[line width=0.6mm] (0,9) -- (8,9);
    \draw[line width=0.6mm] (0,12) -- (8,12);
    \draw[line width=0.6mm] (0,15) -- (8,15);
    \setcounter{cols}{0}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {4,3, , , }
    \setrow { ,3, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};
    
    \draw[>- stealth] (8.2,12) -- (10.8,12);
    \draw (8.1,14) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(\cdot,H)$};
    
    \draw[line width=0.1mm] (11, 9) grid (19, 15);
    \draw[line width=0.6mm] (11,9) -- (11,15); % Línea vertical 0
    \draw[line width=0.6mm] (15,9) -- (15,15); % Línea vertical 1
    \draw[line width=0.6mm] (19,9) -- (19,15); % Línea vertical 2
    \draw[line width=0.6mm] (11,9) -- (19,9);
    \draw[line width=0.6mm] (11,12) -- (19,12);
    \draw[line width=0.6mm] (11,15) -- (19,15);

    \setcounter{cols}{11}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,4, , , }
    \setrow { ,3, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

    \draw[>- stealth] (19.2,12) -- (21.8,12);
    \draw (19.1,14) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(\cdot,V)$};
    
    \draw[line width=0.1mm] (22, 9) grid (30, 15);
    \draw[line width=0.6mm] (22,9) -- (22,15); % Línea vertical 0
    \draw[line width=0.6mm] (26,9) -- (26,15); % Línea vertical 1
    \draw[line width=0.6mm] (30,9) -- (30,15); % Línea vertical 2
    \draw[line width=0.6mm] (22,9) -- (30,9);
    \draw[line width=0.6mm] (22,12) -- (30,12);
    \draw[line width=0.6mm] (22,15) -- (30,15);

    \setcounter{cols}{22}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,2, , , }
    \setrow { ,4, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

    \draw[>- stealth] (30.2,12) -- (32.8,12);
    \draw (30.1,14) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(\cdot,H)$};
    
    \draw[line width=0.1mm] (33, 9) grid (41, 15);
    \draw[line width=0.6mm] (33,9) -- (33,15); % Línea vertical 0
    \draw[line width=0.6mm] (37,9) -- (37,15); % Línea vertical 1
    \draw[line width=0.6mm] (41,9) -- (41,15); % Línea vertical 2
    \draw[line width=0.6mm] (33,9) -- (41,9);
    \draw[line width=0.6mm] (33,12) -- (41,12);
    \draw[line width=0.6mm] (33,15) -- (41,15);


    \setcounter{cols}{33}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,2, , , }
    \setrow {1,2,1, , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

    \draw[>- stealth] (37,8.8) -- (37,6.2);
    \draw (34,8) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(\cdot,V)$};
    
    \draw[line width=0.1mm] (0, 0) grid (8, 6);
    \draw[line width=0.6mm] (0,0) -- (0,6); % Línea vertical 0
    \draw[line width=0.6mm] (4,0) -- (4,6); % Línea vertical 1
    \draw[line width=0.6mm] (8,0) -- (8,6); % Línea vertical 2
    \draw[line width=0.6mm] (0,0) -- (8,0);
    \draw[line width=0.6mm] (0,3) -- (8,3);
    \draw[line width=0.6mm] (0,6) -- (8,6);

    
    \setcounter{cols}{33}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {2,2, , , }
    \setrow {1,2,1, , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

    \draw[>- stealth] (32.8,3) -- (30.2,3);
    \draw (30.1,5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(\cdot,V)$};

    
    \draw[line width=0.1mm] (11, 0) grid (19, 6);
    \draw[line width=0.6mm] (11,0) -- (11,6); % Línea vertical 0
    \draw[line width=0.6mm] (15,0) -- (15,6); % Línea vertical 1
    \draw[line width=0.6mm] (19,0) -- (19,6); % Línea vertical 2
    \draw[line width=0.6mm] (11,0) -- (19,0);
    \draw[line width=0.6mm] (11,3) -- (19,3);
    \draw[line width=0.6mm] (11,6) -- (19,6);


    \setcounter{cols}{22}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {2,2, , , }
    \setrow {1,2,1, , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

    \draw[>- stealth] (21.8,3) -- (19.2,3);
    \draw (19.1,5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(\cdot,H)$};

    \draw[line width=0.1mm] (22, 0) grid (30, 6);
    \draw[line width=0.6mm] (22,0) -- (22,6); % Línea vertical 0
    \draw[line width=0.6mm] (26,0) -- (26,6); % Línea vertical 1
    \draw[line width=0.6mm] (30,0) -- (30,6); % Línea vertical 2
    \draw[line width=0.6mm] (22,0) -- (30,0);
    \draw[line width=0.6mm] (22,3) -- (30,3);
    \draw[line width=0.6mm] (22,6) -- (30,6);

    
    \setcounter{cols}{11}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {2,2, , , }
    \setrow {1,2,1, , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

    \draw[>- stealth] (10.8,3) -- (8.2,3);
    \draw (8.1,5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(\cdot,H)$};


   \draw[line width=0.1mm] (33, 0) grid (41, 6);
    \draw[line width=0.6mm] (33,0) -- (33,6); % Línea vertical 0
    \draw[line width=0.6mm] (37,0) -- (37,6); % Línea vertical 1
    \draw[line width=0.6mm] (41,0) -- (41,6); % Línea vertical 2
    \draw[line width=0.6mm] (33,0) -- (41,0);
    \draw[line width=0.6mm] (33,3) -- (41,3);
    \draw[line width=0.6mm] (33,6) -- (41,6);

    \setcounter{cols}{0}
    \setcounter{rows}{6}
    \setcounter{row}{0}
    \setrow {2,2, , , }
    \setrow {1,2,1, , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

\setcounter{cols}{0}



\end{tikzpicture}
\end{comment}
\begin{tikzpicture}[scale=.3]

    \draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue,  0 }  ,fill opacity=0.5 ] (0,15) -- (1,15) -- (1,14) -- (0,14) -- cycle;
    
    \draw [draw opacity=0, fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity=0.5] (12,15) -- (13,15) -- (13,14) -- (12,14) -- cycle;

    \draw [draw opacity=0, fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity=0.5] (23,14) -- (24,14) -- (24,13) -- (23,13) -- cycle;
    
    


    \draw[line width=0.1mm] (0, 9) grid (8, 15);
    \draw[line width=0.6mm] (0,9) -- (0,15); % Línea vertical 0
    \draw[line width=0.6mm] (4,9) -- (4,15); % Línea vertical 1
    \draw[line width=0.6mm] (8,9) -- (8,15); % Línea vertical 2
    \draw[line width=0.6mm] (0,9) -- (8,9);
    \draw[line width=0.6mm] (0,12) -- (8,12);
    \draw[line width=0.6mm] (0,15) -- (8,15);
    \setcounter{cols}{0}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {4,3, , , }
    \setrow { ,3, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};
    
    \draw[>- stealth] (8.2,12) -- (10.8,12);

    
    \draw[line width=0.1mm] (11, 9) grid (19, 15);
    \draw[line width=0.6mm] (11,9) -- (11,15); % Línea vertical 0
    \draw[line width=0.6mm] (15,9) -- (15,15); % Línea vertical 1
    \draw[line width=0.6mm] (19,9) -- (19,15); % Línea vertical 2
    \draw[line width=0.6mm] (11,9) -- (19,9);
    \draw[line width=0.6mm] (11,12) -- (19,12);
    \draw[line width=0.6mm] (11,15) -- (19,15);

    \setcounter{cols}{11}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,4, , , }
    \setrow { ,3, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

    \draw[>- stealth] (19.2,12) -- (21.8,12);

    \draw[line width=0.1mm] (22, 9) grid (30, 15);
    \draw[line width=0.6mm] (22,9) -- (22,15); % Línea vertical 0
    \draw[line width=0.6mm] (26,9) -- (26,15); % Línea vertical 1
    \draw[line width=0.6mm] (30,9) -- (30,15); % Línea vertical 2
    \draw[line width=0.6mm] (22,9) -- (30,9);
    \draw[line width=0.6mm] (22,12) -- (30,12);
    \draw[line width=0.6mm] (22,15) -- (30,15);

    \setcounter{cols}{22}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,2, , , }
    \setrow { ,4, , , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

    \draw[>- stealth] (30.2,12) -- (32.8,12);

    
    \draw[line width=0.1mm] (33, 9) grid (41, 15);
    \draw[line width=0.6mm] (33,9) -- (33,15); % Línea vertical 0
    \draw[line width=0.6mm] (37,9) -- (37,15); % Línea vertical 1
    \draw[line width=0.6mm] (41,9) -- (41,15); % Línea vertical 2
    \draw[line width=0.6mm] (33,9) -- (41,9);
    \draw[line width=0.6mm] (33,12) -- (41,12);
    \draw[line width=0.6mm] (33,15) -- (41,15);


    \setcounter{cols}{33}
    \setcounter{rows}{15}
    \setcounter{row}{0}
    \setrow {2,2, , , }
    \setrow {1,2,1, , }
    \setrow { ,3,3,3,3}
    \setrow { , , , ,3};

\setcounter{cols}{0}

    \draw (3.5,16.6) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$c$};
    
    \draw (35,16.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,3)$};

    \draw (13,16.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,1)$};

    \draw (24,16.5) node [anchor=north west,scale=0.8][inner sep=0.75pt]    {$F(c,Z_1,2)$};

\end{tikzpicture}

==> Figures/fig_sec_3_8/tik_coord_not.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,446); %set diagram left start at 0, and has height of 446

%Straight Lines [id:da06512353516122693] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (300,150) -- (50,150) ;
%Straight Lines [id:da39843966504386374] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (300,200) -- (50,200) ;
%Straight Lines [id:da21047217806001184] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (300,250) -- (50,250) ;
%Straight Lines [id:da765189232770531] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (300,300) -- (50,300) ;
%Straight Lines [id:da1622226157793476] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (300,50) -- (300,300) ;
%Straight Lines [id:da47225535090331894] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (150,50) -- (150,300) ;
%Straight Lines [id:da4107255500723692] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (200,50) -- (200,300) ;
%Straight Lines [id:da8655599657319775] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (250,50) -- (250,300) ;
%Shape: Square [id:dp5720255841877726] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (100,100) -- (150,100) -- (150,150) -- (100,150) -- cycle ;
%Shape: Square [id:dp8633160012644225] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (150,150) -- (200,150) -- (200,200) -- (150,200) -- cycle ;
%Shape: Square [id:dp5993568282788306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (50,50) -- (100,50) -- (100,100) -- (50,100) -- cycle ;
%Straight Lines [id:da44708100159022157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (100,50) -- (100,300) ;
%Curve Lines [id:da892931161019703] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (105,105) .. controls (129.2,113.5) and (148.2,134.5) .. (155,155) ;
%Straight Lines [id:da7494260424445176] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (50,50) -- (50,300) ;
%Straight Lines [id:da5068176765275094] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (300,50) -- (50,50) ;
%Straight Lines [id:da374246593549157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (300,100) -- (50,100) ;
%Shape: Rectangle [id:dp6549676437862582] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (50,50) -- (60,50) -- (60,60) -- (50,60) -- cycle ;
%Shape: Rectangle [id:dp8493496294928151] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (150,150) -- (160,150) -- (160,160) -- (150,160) -- cycle ;
%Shape: Rectangle [id:dp49402325601736297] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (100,100) -- (110,100) -- (110,110) -- (100,110) -- cycle ;
%Curve Lines [id:da9294565018196257] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (55,55) .. controls (79.2,63.5) and (98.2,84.5) .. (105,105) ;
%Shape: Square [id:dp47203768645560085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (200,200) -- (250,200) -- (250,250) -- (200,250) -- cycle ;
%Shape: Square [id:dp6431640704237016] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.43 ] (250,250) -- (300,250) -- (300,300) -- (250,300) -- cycle ;
%Curve Lines [id:da13809185429703907] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (155,155) .. controls (179.2,163.5) and (198.2,184.5) .. (205,205) ;
%Shape: Rectangle [id:dp9844263487207767] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (200,200) -- (210,200) -- (210,210) -- (200,210) -- cycle ;
%Shape: Rectangle [id:dp14366105783282102] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (250,250) -- (260,250) -- (260,260) -- (250,260) -- cycle ;
%Curve Lines [id:da693280857037214] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (205,205) .. controls (229.2,213.5) and (248.2,234.5) .. (255,255) ;

% Text Node
\draw (101,70.4) node [anchor=north west][inner sep=0.75pt]    {$T_{1}$};
% Text Node
\draw (151,122.4) node [anchor=north west][inner sep=0.75pt]    {$T_{2}$};
% Text Node
\draw (151,180.4) node [anchor=north west][inner sep=0.75pt]    {$B_{3}$};
% Text Node
\draw (101,130.4) node [anchor=north west][inner sep=0.75pt]    {$B_{2}$};
% Text Node
\draw (51,80.4) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};
% Text Node
\draw (201,229.4) node [anchor=north west][inner sep=0.75pt]    {$B_{3}$};
% Text Node
\draw (201,172.4) node [anchor=north west][inner sep=0.75pt]    {$T_{3}$};
% Text Node
\draw (251,222.4) node [anchor=north west][inner sep=0.75pt]    {$T_{4}$};
% Text Node
\draw (251,279.4) node [anchor=north west][inner sep=0.75pt]    {$B_{4}$};


\end{tikzpicture}


==> Figures/fig_sec_3_8/tik_diodo.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,489); %set diagram left start at 0, and has height of 489

%Straight Lines [id:da8503074550393789] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100,50) -- (100,350) ;
%Straight Lines [id:da4376753127673293] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (550,50) -- (550,350) ;
%Straight Lines [id:da4471206617032818] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50,100) -- (600,100) ;
%Shape: Square [id:dp6780026525853586] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (550,50) -- (600,50) -- (600,100) -- (550,100) -- cycle ;
%Shape: Square [id:dp6375086648952171] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (500,100) -- (550,100) -- (550,150) -- (500,150) -- cycle ;
%Shape: Square [id:dp6591471767283263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ] (500,50) -- (550,50) -- (550,100) -- (500,100) -- cycle ;
%Straight Lines [id:da40886471101561206] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (500,50) -- (500,350) ;
%Shape: Square [id:dp33840527488864525] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ] (350,200) -- (400,200) -- (400,250) -- (350,250) -- cycle ;
%Shape: Square [id:dp5111254152282927] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ] (350,300) -- (400,300) -- (400,350) -- (350,350) -- cycle ;
%Shape: Square [id:dp9181276537469523] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ] (450,100) -- (500,100) -- (500,150) -- (450,150) -- cycle ;
%Shape: Square [id:dp30836420709734846] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ] (400,150) -- (450,150) -- (450,200) -- (400,200) -- cycle ;
%Shape: Square [id:dp8106387944422211] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ] (250,200) -- (300,200) -- (300,250) -- (250,250) -- cycle ;
%Shape: Square [id:dp9378934197086755] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ] (300,250) -- (350,250) -- (350,300) -- (300,300) -- cycle ;
%Shape: Square [id:dp7432047629190301] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ] (200,150) -- (250,150) -- (250,200) -- (200,200) -- cycle ;
%Shape: Square [id:dp9330326007567507] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ] (350,100) -- (400,100) -- (400,150) -- (350,150) -- cycle ;
%Shape: Square [id:dp6246403455602432] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ] (250,100) -- (300,100) -- (300,150) -- (250,150) -- cycle ;
%Shape: Square [id:dp20071592617370526] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ] (150,200) -- (200,200) -- (200,250) -- (150,250) -- cycle ;
%Shape: Square [id:dp748282289680573] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (100,100) -- (150,100) -- (150,150) -- (100,150) -- cycle ;
%Shape: Square [id:dp5266246265848376] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (150,150) -- (200,150) -- (200,200) -- (150,200) -- cycle ;
%Shape: Square [id:dp20224843835388806] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (350,150) -- (400,150) -- (400,200) -- (350,200) -- cycle ;
%Shape: Square [id:dp15767556351496892] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (300,100) -- (350,100) -- (350,150) -- (300,150) -- cycle ;
%Shape: Square [id:dp37810178558916285] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (300,299.85) -- (350,299.85) -- (350,349.85) -- (300,349.85) -- cycle ;
%Shape: Square [id:dp9046730152392435] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (350,249.85) -- (400,249.85) -- (400,299.85) -- (350,299.85) -- cycle ;
%Shape: Square [id:dp25861441547713415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (400,199.85) -- (450,199.85) -- (450,249.85) -- (400,249.85) -- cycle ;
%Shape: Square [id:dp8256126283652947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (450,150) -- (500,150) -- (500,200) -- (450,200) -- cycle ;
%Straight Lines [id:da7732969292856589] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (450,50) -- (450,350) ;
%Straight Lines [id:da08004990558794334] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (350,50) -- (350,350) ;
%Straight Lines [id:da6706867415692273] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (400,50) -- (400,350) ;
%Straight Lines [id:da6911050516024861] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,50) -- (250,350) ;
%Straight Lines [id:da7777886075036025] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,50) -- (300,350) ;
%Straight Lines [id:da5608283032783343] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (150,50) -- (150,350) ;
%Straight Lines [id:da9545895583240227] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,50) -- (200,350) ;
%Shape: Rectangle [id:dp07824475432007238] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]  (50,50) -- (600,50) -- (600,350) -- (50,350) -- cycle ;
%Straight Lines [id:da60844164005489] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50,300) -- (600,300) ;
%Straight Lines [id:da42229166213069624] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50,250) -- (600,250) ;
%Straight Lines [id:da5960309549510361] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50,150) -- (600,150) ;
%Straight Lines [id:da8704662381332653] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50,200) -- (600,200) ;
%Shape: Square [id:dp5587660818038778] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (250,249.85) -- (300,249.85) -- (300,299.85) -- (250,299.85) -- cycle ;
%Shape: Square [id:dp32006217606724263] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (200,200) -- (250,200) -- (250,250) -- (200,250) -- cycle ;
%Shape: Square [id:dp6363914590587063] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (250,150) -- (300,150) -- (300,200) -- (250,200) -- cycle ;
%Shape: Rectangle [id:dp7530127735466678] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (250,249.85) -- (260,249.85) -- (260,259.85) -- (250,259.85) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp9478789353150292] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (205,205) .. controls (229.2,196.5) and (248.2,175.5) .. (255,155) ;
%Curve Lines [id:da45566615899394347] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (205,204.85) .. controls (229.2,213.35) and (248.2,234.35) .. (255,254.85) ;
%Shape: Rectangle [id:dp6654572693325025] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (250,150) -- (260,150) -- (260,160) -- (250,160) -- cycle ;
%Shape: Rectangle [id:dp9922557030694665] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (200,210) -- (210,210) -- (210,200) -- (200,200) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp5629249078465046] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (155,155) .. controls (179.2,163.5) and (198.2,184.5) .. (205,205) ;
%Shape: Rectangle [id:dp5739351831404416] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (150,150) -- (160,150) -- (160,160) -- (150,160) -- cycle ;
%Curve Lines [id:da9782641043813947] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (255,254.85) .. controls (279.2,263.35) and (298.2,284.35) .. (305,304.85) ;
%Shape: Boxed Bezier Curve [id:dp9877139733129858] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (255,155) .. controls (279.2,146.5) and (298.2,125.5) .. (305,105) ;
%Shape: Rectangle [id:dp28863468364077693] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (300,100) -- (310,100) -- (310,110) -- (300,110) -- cycle ;
%Shape: Rectangle [id:dp20073335090900124] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (350,150) -- (360,150) -- (360,160) -- (350,160) -- cycle ;
%Shape: Rectangle [id:dp9445779026139536] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (300,300) -- (310,300) -- (310,310) -- (300,310) -- cycle ;
%Shape: Rectangle [id:dp5549616765488876] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (350,250) -- (360,250) -- (360,260) -- (350,260) -- cycle ;
%Shape: Rectangle [id:dp4381200461996757] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (450,150) -- (460,150) -- (460,160) -- (450,160) -- cycle ;
%Curve Lines [id:da5412455288637601] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (305,105) .. controls (329.2,113.5) and (348.2,134.5) .. (355,155) ;
%Curve Lines [id:da13160561172979102] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (355,155) .. controls (379.2,163.5) and (398.2,184.5) .. (405,205) ;
%Shape: Boxed Bezier Curve [id:dp16262145253342064] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (405,205) .. controls (429.2,196.5) and (448.2,175.5) .. (455,155) ;
%Shape: Boxed Bezier Curve [id:dp8902035700805873] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (305,304.85) .. controls (329.2,296.35) and (348.2,275.35) .. (355,254.85) ;
%Shape: Boxed Bezier Curve [id:dp657169168561341] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (355,255) .. controls (379.2,246.5) and (398.2,225.5) .. (405,205) ;
%Shape: Rectangle [id:dp23059082877247228] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (400,200) -- (410,200) -- (410,210) -- (400,210) -- cycle ;
%Curve Lines [id:da5543598392294844] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (105,105) .. controls (129.2,113.5) and (148.2,134.5) .. (155,155) ;
%Shape: Rectangle [id:dp3773652031864676] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (100,100) -- (110,100) -- (110,110) -- (100,110) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp27084886628695837] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (505,105) .. controls (529.2,96.5) and (548.2,75.5) .. (555,55) ;
%Shape: Rectangle [id:dp6252732637370069] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (500,100) -- (510,100) -- (510,110) -- (500,110) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp43605426488557475] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (455,155) .. controls (479.2,146.5) and (498.2,125.5) .. (505,105) ;
%Shape: Square [id:dp4266076513682493] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ] (400,250) -- (450,250) -- (450,300) -- (400,300) -- cycle ;
%Shape: Square [id:dp7563444537715822] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.23 ] (150,100) -- (200,100) -- (200,150) -- (150,150) -- cycle ;
%Shape: Square [id:dp05750077710114809] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.5 ] (50,50) -- (100,50) -- (100,100) -- (50,100) -- cycle ;
%Curve Lines [id:da577521147842193] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (55,55) .. controls (79.2,63.5) and (98.2,84.5) .. (105,105) ;
%Shape: Rectangle [id:dp5831459356665849] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (50,50) -- (60,50) -- (60,60) -- (50,60) -- cycle ;
%Shape: Rectangle [id:dp22546272807485934] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (550,50) -- (560,50) -- (560,60) -- (550,60) -- cycle ;

% Text Node
\draw (151,179.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{2}$};
% Text Node
\draw (101,129.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{1}$};
% Text Node
\draw (202,228.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{3}$};
% Text Node
\draw (277,178.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{4}$};
% Text Node
\draw (251,279.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{5}$};
% Text Node
\draw (301,129.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{6}$};
% Text Node
\draw (327,328.25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{7}$};
% Text Node
\draw (351,179.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{8}$};
% Text Node
\draw (377,278.25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{9}$};
% Text Node
\draw (403,229.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{10}$};
% Text Node
\draw (471,172.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{11}$};
% Text Node
\draw (521,129.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{12}$};
% Text Node
\draw (571,79.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{13}$};
% Text Node
\draw (51,79.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$B_{0}$};
% Text Node
\draw (51,22.4) node [anchor=north west][inner sep=0.75pt]    {$I$};
% Text Node
\draw (551,22.4) node [anchor=north west][inner sep=0.75pt]    {$O$};


\end{tikzpicture}

==> Figures/fig_sec_3_9/tik_retarder.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.40pt,y=0.40pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,803); %set diagram left start at 0, and has height of 803

%Straight Lines [id:da9955726844873827] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648,638.32) -- (8,640) ;
%Straight Lines [id:da03724547996747063] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648.52,560) -- (8.52,561.67) ;
%Straight Lines [id:da672938633004436] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648.63,600) -- (8.63,601.67) ;
%Straight Lines [id:da8984148801310563] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648.42,520) -- (8.42,521.67) ;
%Straight Lines [id:da713492393079799] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648.21,440) -- (8.21,441.68) ;
%Straight Lines [id:da3799687857324485] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648.31,480) -- (8.31,481.68) ;
%Straight Lines [id:da3078931091307826] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648.1,400) -- (8.1,401.68) ;
%Straight Lines [id:da06698337136631194] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648,360) -- (8,361.68) ;
%Straight Lines [id:da8529960084235733] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648.52,280) -- (8.52,281.67) ;
%Straight Lines [id:da6295303601962923] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648.63,320) -- (8.63,321.67) ;
%Straight Lines [id:da7980043549308278] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648.42,240) -- (8.42,241.67) ;
%Straight Lines [id:da48732162343332486] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648.21,160) -- (8.21,161.68) ;
%Straight Lines [id:da7118799717691437] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648.31,200) -- (8.31,201.68) ;
%Straight Lines [id:da5431989738493426] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648.1,120) -- (8.1,121.68) ;
%Straight Lines [id:da5938574845018214] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (648,80) -- (8,81.68) ;
%Straight Lines [id:da9274100162198846] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (248,40) -- (248,680) ;
%Straight Lines [id:da552556514333262] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (288,40) -- (288,680) ;
%Straight Lines [id:da8728649315504136] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (208,40) -- (208,680) ;
%Straight Lines [id:da12010089156412929] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (128,40) -- (128,680) ;
%Straight Lines [id:da8371205439454255] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (168,40) -- (168,680) ;
%Straight Lines [id:da15717440313607378] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (568,40) -- (568,680) ;
%Straight Lines [id:da7076831387645439] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (608,40) -- (608,680) ;
%Straight Lines [id:da6460323596620785] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (528,40) -- (528,680) ;
%Straight Lines [id:da8001092335034028] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (448,40) -- (448,680) ;
%Straight Lines [id:da5304254186423367] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (488,40) -- (488,680) ;
%Straight Lines [id:da5283423421703086] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (408,40) -- (408,680) ;
%Straight Lines [id:da12080161286744473] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (328,40) -- (328,680) ;
%Straight Lines [id:da7676843960995416] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (368,40) -- (368,680) ;
%Straight Lines [id:da4857463610955177] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (48,40) -- (48,680) ;
%Straight Lines [id:da4407262813662951] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (88,40) -- (88,680) ;
%Shape: Rectangle [id:dp3579574300535755] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (568,40) -- (648,40) -- (648,120) -- (568,120) -- cycle ;
%Shape: Rectangle [id:dp0852373815548848] 
\draw  [line width=1.5]  (8,40) -- (648,40) -- (648,680) -- (8,680) -- cycle ;
%Shape: Rectangle [id:dp4312416479506149] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (408,80) -- (448,80) -- (448,120) -- (408,120) -- cycle ;
%Shape: Rectangle [id:dp7438034355738947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 185; green, 16; blue, 224 }  ,fill opacity=0.18 ] (568,200) -- (648,200) -- (648,280) -- (568,280) -- cycle ;
%Shape: Rectangle [id:dp5721958593013423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (568,120) -- (648,120) -- (648,200) -- (568,200) -- cycle ;
%Shape: Rectangle [id:dp9588742747631973] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (568,280) -- (648,280) -- (648,360) -- (568,360) -- cycle ;
%Shape: Rectangle [id:dp10566736651737618] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (568,360) -- (608,360) -- (608,400) -- (568,400) -- cycle ;
%Shape: Rectangle [id:dp9433935072849142] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (488,360) -- (568,360) -- (568,440) -- (488,440) -- cycle ;
%Shape: Rectangle [id:dp1354145068323649] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (488,320) -- (528,320) -- (528,360) -- (488,360) -- cycle ;
%Shape: Rectangle [id:dp735485493914311] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (408,280) -- (488,280) -- (488,360) -- (408,360) -- cycle ;
%Shape: Rectangle [id:dp19360262668667705] 
\draw  [draw opacity=0][fill={rgb, 255:red, 185; green, 16; blue, 224 }  ,fill opacity=0.18 ] (408,200) -- (488,200) -- (488,280) -- (408,280) -- cycle ;
%Shape: Rectangle [id:dp3078128591183744] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (408,120) -- (488,120) -- (488,200) -- (408,200) -- cycle ;
%Shape: Rectangle [id:dp34633053930740565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (328,40) -- (408,40) -- (408,120) -- (328,120) -- cycle ;
%Shape: Rectangle [id:dp37502364830956836] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (328,120) -- (368,120) -- (368,160) -- (328,160) -- cycle ;
%Shape: Rectangle [id:dp5336562275981889] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (248,120) -- (328,120) -- (328,200) -- (248,200) -- cycle ;
%Shape: Rectangle [id:dp7295243584397559] 
\draw  [draw opacity=0][fill={rgb, 255:red, 185; green, 16; blue, 224 }  ,fill opacity=0.18 ] (248,200) -- (328,200) -- (328,520) -- (248,520) -- cycle ;
%Shape: Rectangle [id:dp9719847290333496] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (248,600) -- (288,600) -- (288,640) -- (248,640) -- cycle ;
%Shape: Rectangle [id:dp23934014450440722] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (248,520) -- (328,520) -- (328,600) -- (248,600) -- cycle ;
%Shape: Rectangle [id:dp8426466177544425] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (168,600) -- (248,600) -- (248,680) -- (168,680) -- cycle ;
%Shape: Rectangle [id:dp8781561223895735] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (168,560) -- (208,560) -- (208,600) -- (168,600) -- cycle ;
%Shape: Rectangle [id:dp20166460004872167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (88,520) -- (168,520) -- (168,600) -- (88,600) -- cycle ;
%Shape: Rectangle [id:dp6287461836915325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 185; green, 16; blue, 224 }  ,fill opacity=0.18 ] (88,200) -- (168,200) -- (168,520) -- (88,520) -- cycle ;
%Shape: Rectangle [id:dp0749887996746974] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (8,40) -- (88,40) -- (88,120) -- (8,120) -- cycle ;
%Shape: Rectangle [id:dp9584373097186909] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (88,80) -- (128,80) -- (128,120) -- (88,120) -- cycle ;
%Shape: Rectangle [id:dp6866469746686765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ] (88,120) -- (168,120) -- (168,200) -- (88,200) -- cycle ;
%Shape: Rectangle [id:dp9551981166615326] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (48,80) -- (56,80) -- (56,88) -- (48,88) -- cycle ;
%Curve Lines [id:da5172486987959559] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (12,44) .. controls (31.36,50.8) and (46.56,67.6) .. (52,84) ;
%Curve Lines [id:da07827997018160038] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (52,84) .. controls (71.36,90.8) and (86.56,107.6) .. (92,124) ;
%Curve Lines [id:da7870415825091532] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (92,124) .. controls (111.36,130.8) and (126.56,147.6) .. (132,164) ;
%Curve Lines [id:da22033982138608632] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (92,204) .. controls (111.36,210.8) and (126.56,227.6) .. (132,244) ;
%Shape: Boxed Bezier Curve [id:dp7417718290908184] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (132,164) .. controls (112.64,170.8) and (97.44,187.6) .. (92,204) ;
%Shape: Boxed Bezier Curve [id:dp016122671637277097] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (212,644) .. controls (231.36,637.2) and (246.56,620.4) .. (252,604) ;
%Shape: Boxed Bezier Curve [id:dp2111711041205402] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (132,244) .. controls (112.64,250.8) and (97.44,267.6) .. (92,284) ;
%Curve Lines [id:da09168530645830408] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (92,524) .. controls (111.36,530.8) and (126.56,547.6) .. (132,564) ;
%Shape: Boxed Bezier Curve [id:dp4590588606639525] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (132,564) .. controls (151.36,570.8) and (166.56,587.6) .. (172,604) ;
%Shape: Boxed Bezier Curve [id:dp7414175920586237] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (172,604) .. controls (191.36,610.8) and (206.56,627.6) .. (212,644) ;
%Shape: Boxed Bezier Curve [id:dp042301350289086104] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (252,604) .. controls (271.36,597.2) and (286.56,580.4) .. (292,564) ;
%Shape: Boxed Bezier Curve [id:dp6783380075408878] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (292,564) .. controls (272.64,557.2) and (257.44,540.4) .. (252,524) ;
%Shape: Boxed Bezier Curve [id:dp8640878615436196] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (252,284) .. controls (271.36,277.2) and (286.56,260.4) .. (292,244) ;
%Shape: Boxed Bezier Curve [id:dp3926938833126836] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (292,244) .. controls (272.64,237.2) and (257.44,220.4) .. (252,204) ;
%Shape: Boxed Bezier Curve [id:dp2664319993813633] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (252,204) .. controls (271.36,197.2) and (286.56,180.4) .. (292,164) ;
%Curve Lines [id:da29586596340388716] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (92,284) .. controls (111.36,290.8) and (126.56,307.6) .. (132,324) ;
%Shape: Boxed Bezier Curve [id:dp29076759524584816] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (132,324) .. controls (112.64,330.8) and (97.44,347.6) .. (92,364) ;
%Shape: Boxed Bezier Curve [id:dp09591556776931842] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (252,364) .. controls (271.36,357.2) and (286.56,340.4) .. (292,324) ;
%Shape: Boxed Bezier Curve [id:dp8478513415588123] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (292,324) .. controls (272.64,317.2) and (257.44,300.4) .. (252,284) ;
%Shape: Boxed Bezier Curve [id:dp6185982277514805] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (292,164) .. controls (311.36,157.2) and (326.56,140.4) .. (332,124) ;
%Shape: Boxed Bezier Curve [id:dp7242142791411317] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (332,124) .. controls (351.36,117.2) and (366.56,100.4) .. (372,84) ;
%Curve Lines [id:da232317768150609] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (372,84) .. controls (391.36,90.8) and (406.56,107.6) .. (412,124) ;
%Curve Lines [id:da8412286415331347] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (412,124) .. controls (431.36,130.8) and (446.56,147.6) .. (452,164) ;
%Shape: Boxed Bezier Curve [id:dp8924585682144923] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (452,164) .. controls (432.64,170.8) and (417.44,187.6) .. (412,204) ;
%Curve Lines [id:da5442286396580613] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (412,204) .. controls (431.36,210.8) and (446.56,227.6) .. (452,244) ;
%Shape: Boxed Bezier Curve [id:dp3100904376635374] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (452,244) .. controls (432.64,250.8) and (417.44,267.6) .. (412,284) ;
%Shape: Boxed Bezier Curve [id:dp05751285733280209] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (532,404) .. controls (551.36,397.2) and (566.56,380.4) .. (572,364) ;
%Curve Lines [id:da47788072069082865] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (412,284) .. controls (431.36,290.8) and (446.56,307.6) .. (452,324) ;
%Shape: Boxed Bezier Curve [id:dp36162640549624947] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (452,324) .. controls (471.36,330.8) and (486.56,347.6) .. (492,364) ;
%Shape: Boxed Bezier Curve [id:dp4612192461525644] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (492,364) .. controls (511.36,370.8) and (526.56,387.6) .. (532,404) ;
%Shape: Boxed Bezier Curve [id:dp8528250766755141] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (572,364) .. controls (591.36,357.2) and (606.56,340.4) .. (612,324) ;
%Shape: Boxed Bezier Curve [id:dp40801868038300837] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (612,324) .. controls (592.64,317.2) and (577.44,300.4) .. (572,284) ;
%Shape: Boxed Bezier Curve [id:dp6771701737376778] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (572,284) .. controls (591.36,277.2) and (606.56,260.4) .. (612,244) ;
%Shape: Boxed Bezier Curve [id:dp1550347973479771] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (612,244) .. controls (592.64,237.2) and (577.44,220.4) .. (572,204) ;
%Shape: Boxed Bezier Curve [id:dp7734590247943962] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (572,204) .. controls (591.36,197.2) and (606.56,180.4) .. (612,164) ;
%Shape: Rectangle [id:dp451719063211365] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (88,120) -- (96,120) -- (96,128) -- (88,128) -- cycle ;
%Shape: Rectangle [id:dp9270166656182415] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (88,200) -- (96,200) -- (96,208) -- (88,208) -- cycle ;
%Shape: Rectangle [id:dp8329984293117458] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (128,160) -- (136,160) -- (136,168) -- (128,168) -- cycle ;
%Shape: Rectangle [id:dp4216555882588635] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (88,280) -- (96,280) -- (96,288) -- (88,288) -- cycle ;
%Shape: Rectangle [id:dp7847186577350023] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (128,320) -- (136,320) -- (136,328) -- (128,328) -- cycle ;
%Shape: Rectangle [id:dp9074995801178223] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (88,520) -- (96,520) -- (96,528) -- (88,528) -- cycle ;
%Shape: Rectangle [id:dp7920693755587469] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (128,560) -- (136,560) -- (136,568) -- (128,568) -- cycle ;
%Shape: Rectangle [id:dp6308165096356513] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (168,600) -- (176,600) -- (176,608) -- (168,608) -- cycle ;
%Shape: Rectangle [id:dp30935082317419305] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (208,640) -- (216,640) -- (216,648) -- (208,648) -- cycle ;
%Shape: Rectangle [id:dp8580821682289979] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (248,600) -- (256,600) -- (256,608) -- (248,608) -- cycle ;
%Shape: Rectangle [id:dp20284903143569655] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (288,560) -- (296,560) -- (296,568) -- (288,568) -- cycle ;
%Shape: Rectangle [id:dp2593063453619975] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (248,520) -- (256,520) -- (256,528) -- (248,528) -- cycle ;
%Shape: Rectangle [id:dp07045536097155924] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (288,320) -- (296,320) -- (296,328) -- (288,328) -- cycle ;
%Shape: Rectangle [id:dp4484817578345013] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (248,280) -- (256,280) -- (256,288) -- (248,288) -- cycle ;
%Shape: Rectangle [id:dp81675675185011] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (288,240) -- (296,240) -- (296,248) -- (288,248) -- cycle ;
%Shape: Rectangle [id:dp3468027542318264] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (248,200) -- (256,200) -- (256,208) -- (248,208) -- cycle ;
%Shape: Rectangle [id:dp21632372702237967] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (288,160) -- (296,160) -- (296,168) -- (288,168) -- cycle ;
%Shape: Rectangle [id:dp945672784099485] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (328,120) -- (336,120) -- (336,128) -- (328,128) -- cycle ;
%Shape: Rectangle [id:dp9167853513736706] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (368,80) -- (376,80) -- (376,88) -- (368,88) -- cycle ;
%Shape: Rectangle [id:dp9035371480610055] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (408,120) -- (416,120) -- (416,128) -- (408,128) -- cycle ;
%Shape: Rectangle [id:dp5141336513533052] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (448,160) -- (456,160) -- (456,168) -- (448,168) -- cycle ;
%Shape: Rectangle [id:dp04153044008870799] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (408,200) -- (416,200) -- (416,208) -- (408,208) -- cycle ;
%Shape: Rectangle [id:dp5703556758662907] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (448,240) -- (456,240) -- (456,248) -- (448,248) -- cycle ;
%Shape: Rectangle [id:dp053293749450371575] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (408,280) -- (416,280) -- (416,288) -- (408,288) -- cycle ;
%Shape: Rectangle [id:dp02450833527756613] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (448,320) -- (456,320) -- (456,328) -- (448,328) -- cycle ;
%Shape: Rectangle [id:dp5419250158705553] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (488,360) -- (496,360) -- (496,368) -- (488,368) -- cycle ;
%Shape: Rectangle [id:dp6185856668052765] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (528,400) -- (536,400) -- (536,408) -- (528,408) -- cycle ;
%Shape: Rectangle [id:dp8431501727527773] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (568,360) -- (576,360) -- (576,368) -- (568,368) -- cycle ;
%Shape: Rectangle [id:dp0863186038274113] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (608,320) -- (616,320) -- (616,328) -- (608,328) -- cycle ;
%Shape: Rectangle [id:dp9593759280997851] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (568,280) -- (576,280) -- (576,288) -- (568,288) -- cycle ;
%Shape: Rectangle [id:dp6705545836358153] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (608,240) -- (616,240) -- (616,248) -- (608,248) -- cycle ;
%Shape: Rectangle [id:dp593571942598345] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (568,200) -- (576,200) -- (576,208) -- (568,208) -- cycle ;
%Shape: Rectangle [id:dp38221736427646014] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (608,160) -- (616,160) -- (616,168) -- (608,168) -- cycle ;
%Shape: Rectangle [id:dp8835336655858503] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (128,240) -- (136,240) -- (136,248) -- (128,248) -- cycle ;
%Curve Lines [id:da7466971968792386] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (92,364) .. controls (111.36,370.8) and (126.56,387.6) .. (132,404) ;
%Shape: Boxed Bezier Curve [id:dp9665007173261215] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (132,404) .. controls (112.64,410.8) and (97.44,427.6) .. (92,444) ;
%Shape: Boxed Bezier Curve [id:dp47298409853512946] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (252,444) .. controls (271.36,437.2) and (286.56,420.4) .. (292,404) ;
%Shape: Boxed Bezier Curve [id:dp814696713798829] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (292,404) .. controls (272.64,397.2) and (257.44,380.4) .. (252,364) ;
%Shape: Rectangle [id:dp7695684938674885] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (88,360) -- (96,360) -- (96,368) -- (88,368) -- cycle ;
%Shape: Rectangle [id:dp11570847410370177] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (128,400) -- (136,400) -- (136,408) -- (128,408) -- cycle ;
%Shape: Rectangle [id:dp5988843747426387] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (288,400) -- (296,400) -- (296,408) -- (288,408) -- cycle ;
%Shape: Rectangle [id:dp16585894614871344] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (248,360) -- (256,360) -- (256,368) -- (248,368) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp6483427809356765] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (612,164) .. controls (592.64,157.2) and (577.44,140.4) .. (572,124) ;
%Shape: Rectangle [id:dp957653175222537] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (568,120) -- (576,120) -- (576,128) -- (568,128) -- cycle ;
%Shape: Rectangle [id:dp32182801081608203] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (608,80) -- (616,80) -- (616,88) -- (608,88) -- cycle ;
%Shape: Rectangle [id:dp3604482087269332] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (648,40) -- (656,40) -- (656,48) -- (648,48) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp8582008200164832] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (572,124) .. controls (591.36,117.2) and (606.56,100.4) .. (612,84) ;
%Shape: Boxed Bezier Curve [id:dp9191624641922589] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (612,84) .. controls (631.36,77.2) and (646.56,60.4) .. (652,44) ;
%Curve Lines [id:da3690681178556088] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (92,444) .. controls (111.36,450.8) and (126.56,467.6) .. (132,484) ;
%Shape: Boxed Bezier Curve [id:dp42513955540066806] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (132,484) .. controls (112.64,490.8) and (97.44,507.6) .. (92,524) ;
%Shape: Boxed Bezier Curve [id:dp11187782047422501] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (252,524) .. controls (271.36,517.2) and (286.56,500.4) .. (292,484) ;
%Shape: Boxed Bezier Curve [id:dp6623960555935322] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=3.75]    (292,484) .. controls (272.64,477.2) and (257.44,460.4) .. (252,444) ;
%Shape: Rectangle [id:dp9804466142233661] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (88,440) -- (96,440) -- (96,448) -- (88,448) -- cycle ;
%Shape: Rectangle [id:dp284855378559119] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (128,480) -- (136,480) -- (136,488) -- (128,488) -- cycle ;
%Shape: Rectangle [id:dp2402232361161556] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (288,480) -- (296,480) -- (296,488) -- (288,488) -- cycle ;
%Shape: Rectangle [id:dp18546060980849677] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (248,440) -- (256,440) -- (256,448) -- (248,448) -- cycle ;
%Shape: Rectangle [id:dp5115831261017962] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (8,40) -- (16,40) -- (16,48) -- (8,48) -- cycle ;
%Straight Lines [id:da85476197158531] 
\draw    (656,200) -- (672,200) ;
%Straight Lines [id:da6636627470344129] 
\draw    (664,200) -- (664,280) ;
%Straight Lines [id:da26038892826775417] 
\draw    (656,280) -- (672,280) ;

% Text Node
\draw (673,234.4) node [anchor=north west][inner sep=0.75pt]    {$d$};


\end{tikzpicture}

